Point-proton density distributions of stable nuclei

Point-proton density distributions are deduced for 130 stable nuclei from $^{7}\mathrm{Li}$ to $^{232}\mathrm{Th}$ from nuclear charge densities determined in elastic electron scattering. There are 171 cases are presented in model-dependent forms, including the modified Harmonic-oscillator function, two-parameter Femi function (2pF), three-parameter Femi function, three-parameter Gaussian function, and 97 in Fourier-Bessel series model-independent forms. Independent of density functions, the point-proton root-mean-square (rms) radii of the derived point-proton density show excellent agreement with each other. We identify cases where the tabulated data of charge densities and charge radii are inconsistent, and the deduced point-proton density distributions are inaccurate due to insufficient experimental momentum transfer coverage or inconsistent scattering experiments. For the widely used 2pF distribution, it is found that the surface diffuseness parameters can be empirically calculated from those of charge density, while the half-density radius parameters follow the $A^{1/3}$ rule. The derived point-proton density distributions can be used as input in nuclear reaction studies and compared with nuclear model predictions.

==> (inline-0) <==
\begin{tabular}{@{}p{0.0in}p{1.5in}p{4.5in}@{}}
& $\rho_{c}$ & Density distribution function for $\rho_{c}$ \\
& $\langle r^2 \rangle^{1/2}_c$ & rms charge radius  \\
& $^{1}\langle r^2 \rangle^{1/2}_p$ & rms point-proton radius calculated from $\langle r^2 \rangle^{1/2}_c$ \\
& $\rho_{p}$ & Density distribution function adopted for the deduced $\rho_{p}$\\
& $^{2}\langle r^2 \rangle^{1/2}_p$ & rms point-proton radius calculated from the deduced $\rho_{p}$\\
& $c$ or $a$ & The values are given for the parameter $c$ if 2PF, 3PF, or 3PG model has been used and for the parameter $a$ if the MHO model has been used\\
& $z$ or $\alpha$ & The values are given for the parameter $z$ if 2PF, 3PF, or 3PG model has been used and for the parameter $\alpha$ if the MHO model has been used\\
& $w$ & The parameter $w$ of the 3PF and 3PG models\\
& $\Delta \langle r^2 \rangle_{p}^{1/2}$ &  $^{2}\langle r^2 \rangle^{1/2}_p$-$^{1}\langle r^2 \rangle^{1/2}_p$\\
& HO & Harmonic-oscillator model\\
& MHO & Modified harmonic-oscillator model\\
& 2pF & Two-parameter Fermi model\\
& 3pF & Three-parameter Fermi model\\
& 3pG & Three-parameter Gaussian model\\
& FB & Fourier-Bessel expansion\\
\\
\end{tabular}

\newpage
\renewcommand{\arraystretch}{1.2} 
\begin{longtable}{cccccccccc}
\caption{Point-proton density distribution parameters. Units are fm.} \label{tab:grossdata}\\
\hline
\textrm{Nucleus} &
%\parbox{1.0cm}{\centering Model \\ ($\rho_{c}$)}&
\textrm{$\rho_{c}$} &
\parbox{1.0cm}{\centering $\langle r^2 \rangle^{1/2}_c$ \\ (fm)} & 
\parbox{1.0cm}{\centering $^{1}\langle r^2 \rangle^{1/2}_p$ \\ (fm)} &
%\parbox{1.0cm}{\centering Model \\ ($\rho_{p}$)}& 
\textrm{$\rho_{p}$} &
\parbox{1.0cm}{\centering $^{2}\langle r^2 \rangle^{1/2}_p$ \\ (fm)} &
\parbox{1.0cm}{\centering $c$ or $a$ \\ (fm)}&
\parbox{1.2cm}{\centering $z$ or $\alpha$ \\ (fm)} &
\textrm{$w$} &
\parbox{2cm}{\centering $\Delta \langle r^2 \rangle_{p}^{1/2}$ \\ (fm)} \\
\hline
\endfirsthead
\multicolumn{8}{c}%
{\tablename\ \thetable\ -- \textit{(continued)}} \\
\hline
\textrm{Nucleus} &
%\parbox{1.0cm}{\centering Model \\ ($\rho_{c}$)} &
\textrm{$\rho_{c}$} &
\parbox{1.0cm}{\centering $\langle r^2 \rangle^{1/2}_c$ \\ (fm)} & 
\parbox{1.0cm}{\centering $^{1}\langle r^2 \rangle^{1/2}_p$ \\ (fm)} &
%\textrm{$\langle r^2 \rangle^{1/2}_c$ (fm)} &
%\textrm{$^{1}\langle r^2 \rangle^{1/2}_p$ (fm)} &
\textrm{$\rho_{p}$} &
%\parbox{1.0cm}{\centering Model \\ ($\rho_{p}$)} &
\parbox{1.0cm}{\centering $^{2}\langle r^2 \rangle^{1/2}_p$ \\ (fm)} &
%\textrm{$^{2}\langle r^2 \rangle^{1/2}_p$ (fm)} &
\parbox{1.0cm}{\centering $c$ or $a$ \\ (fm)} &
\parbox{1.0cm}{\centering $z$ or $\alpha$ \\ (fm)} &
\textrm{$w$} &
\parbox{2cm}{\centering $\Delta \langle r^2 \rangle_{p}^{1/2}$ \\ (fm)} \\
\hline
\endhead
\hline
\multicolumn{8}{r}{\textit{(continued)}} \\
\endfoot
\hline
\endlastfoot

$^{7}\mathrm{Li}$&HO&2.394(30)&2.274(30)&MHO&2.274(30)&1.656(16)&0.419(45)&\mbox{}&0.00(4)\\
$^{9}\mathrm{Be}$&HO&2.519(13)&2.403(13)&MHO&2.403(14)&1.676(16)&0.832(45)&\mbox{}&0.00(1)\\
$^{9}\mathrm{Be}$&HO&2.495(100)&2.377(100)&MHO&2.377(101)&1.653(16)&0.874(45)&\mbox{}&0.00(14)\\
$^{10}\mathrm{B}$&HO&2.452(140)&2.327(140)&MHO&2.328(143)&1.586(16)&1.261(45)&\mbox{}&0.001(200)\\
$^{11}\mathrm{B}$&HO&2.419(140)&2.297(140)&MHO&2.297(143)&1.570(16)&1.199(45)&\mbox{}&0.001(200)\\
$^{12}\mathrm{C}$&FB&2.478(15)&2.348(15)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}MHO\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.354(15)\\2.346(15)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}1.605\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}1.164\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.007(21)\\-0.002(21)\end{tabular}\\
$^{12}\mathrm{C}$&FB&2.464(12)&2.339(12)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}MHO\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.339(12)\\2.339(12)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}1.594\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}1.230\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.000(17)\\0.000(17)\end{tabular}\\
$^{12}\mathrm{C}$&FB&2.485(9)&2.354(9)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}MHO\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.361(9)\\2.353(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}1.589\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}1.399\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.007(13)\\-0.001(13)\end{tabular}\\
$^{12}\mathrm{C}$&SOG&2.469(6)&2.345(6)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.346(6)\\2.346(6)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.265\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.419\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.001(8)\\0.001(8)\end{tabular}\\
$^{13}\mathrm{C}$&MHO&2.413(10)&2.290(10)&MHO&2.290(14)&1.509(16)&2.694(45)&\mbox{}&0.00(1)\\
$^{14}\mathrm{C}$&MHO&2.551(60)&2.438(60)&MHO&2.440(62)&1.619(16)&2.253(45)&\mbox{}&0.001(86)\\
$^{14}\mathrm{N}$\hyperlink{foot3}{\textsuperscript{3}}&HO&2.58&2.462&MHO&2.463&1.642&1.999&\mbox{}&0.001\\
$^{14}\mathrm{N}$&HO&2.541(20)&2.420(20)&MHO&2.420(22)&1.604(16)&2.333(45)&\mbox{}&0.00(3)\\
$^{15}\mathrm{N}$\hyperlink{foot3}{\textsuperscript{3}}&MHO&2.655&2.543&MHO&2.544&1.699&1.930&\mbox{}&0.001\\
$^{15}\mathrm{N}$&FB&2.611(8)&2.497(8)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}MHO\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.354(8)\\2.496(8)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}1.750\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.713\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.009(11)\\-0.001(11)\end{tabular}\\
$^{15}\mathrm{N}$&FB&2.613(5)&2.499(5)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}MHO\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.339(5)\\2.499(5)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}1.745\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.740\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003(8)\\0.000(8)\end{tabular}\\
$^{16}\mathrm{O}$&HO&2.718(21)&2.605(21)&MHO&2.606(22)&1.716(16)&2.747(45)&\mbox{}&0.00(3)\\
$^{16}\mathrm{O}$&FB&2.737(9)&2.625(9)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}MHO\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.361(9)\\2.628(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}1.797\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}1.064\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.016(13)\\0.003(13)\end{tabular}\\
$^{16}\mathrm{O}\hyperlink{foot3}{\textsuperscript{3}}$&SOG&2.711&2.598&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.598\\2.597\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.592\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.443\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.000\\-0.001\end{tabular}\\
$^{17}\mathrm{O}$&HO&2.662(28)&2.550(28)&MHO&2.550(29)&1.684(16)&2.576(45)&\mbox{}&0.00(4)\\
$^{18}\mathrm{O}$&HO&2.727(21)&2.620(21)&MHO&2.621(22)&1.733(16)&2.472(45)&\mbox{}&0.00(3)\\
$^{19}\mathrm{F}$&2pF&2.904(42)&2.801(42)&2pF&2.798(31)&2.549(26)&0.534(11)&\mbox{}&-0.003(52)\\
$^{20}\mathrm{Ne}$&2pF&3.037(15)&2.937(15)&2pF&2.935(10)&2.773(9)&0.538(3)&\mbox{}&-0.002(18)\\
$^{20}\mathrm{Ne}$&2pF&3.004(50)&2.903(50)&2pF&2.901(39)&2.706(29)&0.539(14)&\mbox{}&-0.002(63)\\
$^{20}\mathrm{Ne}$\hyperlink{foot1}{\textsuperscript{1}}&3pF&2.949(33)&2.845(33)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.879(36)\\2.849(33)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.847(15)\\2.795(4)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.498(15)\\0.657(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\-0.187(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.034(49)\\0.004(47)\end{tabular}\\
$^{22}\mathrm{Ne}$&2pF&2.968(12)&2.869(12)&2pF&2.867(8)&2.754(8)&0.515(2)&\mbox{}&-0.002(14)\\
$^{24}\mathrm{Mg}$&3pF&3.071(65)&2.972(65)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.981(51)\\2.975(94)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.025(19)\\3.115(18)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.496(23)\\0.536(4)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\-0.151(68)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.009(83)\\0.003(83)\end{tabular}\\
$^{24}\mathrm{Mg}$\hyperlink{foot1}{\textsuperscript{1}}&3pF&2.956(58)&2.853(58)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.889(41)\\2.864(60)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.066(19)\\3.249(11)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.443(19)\\0.529(5)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\-0.289(33)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.036(71)\\0.011(83)\end{tabular}\\
$^{24}\mathrm{Mg}$&2pF&3.086(82)&2.987(82)&2pF&2.986(78)&2.962(23)&0.514(34)&\mbox{}&-0.001(113)\\
$^{24}\mathrm{Mg}\hyperlink{foot3}{\textsuperscript{3}}$&SOG&3.027&2.927&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.936\\2.927\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.024\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.476\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.009\\0.000\end{tabular}\\
$^{25}\mathrm{Mg}$&2pF&3.111(87)&3.014(87)&2pF&3.012(88)&2.722(16)&0.579(34)&\mbox{}&-0.002(124)\\
$^{25}\mathrm{Mg}$\hyperlink{foot1}{\textsuperscript{1}}&3pF&2.982(104)&2.882(104)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.890(114)\\2.883(138)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.143(14)\\3.269(11)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.419(57)\\0.522(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\-0.284(77)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.008(154)\\0.001(173)\end{tabular}\\
$^{26}\mathrm{Mg}$&2pF&3.060(80)&2.963(80)&2pF&2.962(75)&3.039(26)&0.483(34)&\mbox{}&-0.001(110)\\
$^{26}\mathrm{Mg}$&FB&2.961(4)&2.862(4)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.867(4)\\2.862(4)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.132\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.411\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.002(6)\\0.000(6)\end{tabular}\\
$^{27}\mathrm{Al}$&2pF&3.062(87)&2.964(87)&2pF&2.961(70)&3.069(74)&0.475(20)&\mbox{}&-0.003(112)\\
$^{27}\mathrm{Al}$&2pF&3.051(38)&2.953(38)&2pF&2.953(33)&2.791(54)&0.541(0)&\mbox{}&0.00(5)\\
$^{27}\mathrm{Al}$&FB&3.035(2)&2.937(2)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.939(2)\\2.936(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.143\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.443\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.001(3)\\-0.001(3)\end{tabular}\\
$^{28}\mathrm{Si}$&3pG&3.107(12)&3.009(12)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.018(9)\\3.009(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.174(13)\\2.144(15)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.471(1)\\1.955(8)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.458(0)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.009(15)\\0.000(16)\end{tabular}\\
$^{28}\mathrm{Si}$&2pF&3.146(84)&3.050(84)&2pF&3.048(74)&3.130(36)&0.497(32)&\mbox{}&-0.002(112)\\
$^{28}\mathrm{Si}$\hyperlink{foot1}{\textsuperscript{1}}&3pF&3.076(18)&2.977(18)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.983(15)\\2.977(21)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.244(2)\\3.387(0)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.433(8)\\0.520(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\-0.278(14)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.006(23)\\0.000(28)\end{tabular}\\
$^{28}\mathrm{Si}$&FB&3.085(17)&2.986(17)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.989(17)\\2.986(17)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.221\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.443\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.005(24)\\0.000(24)\end{tabular}\\
$^{28}\mathrm{Si}\hyperlink{foot3}{\textsuperscript{3}}$&SOG&3.153&3.056&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.059\\3.057\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.185\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.487\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003\\0.001\end{tabular}\\
$^{29}\mathrm{Si}$&2pF&3.125(108)&3.029(108)&2pF&3.027(99)&3.163(54)&0.478(42)&\mbox{}&-0.002(147)\\
$^{29}\mathrm{Si}$&3pF&3.078(19)&2.980(19)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.983(14)\\2.981(28)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.230(8)\\3.362(7)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.437(7)\\0.477(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\-0.217(27)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003(24)\\0.001(24)\end{tabular}\\
$^{29}\mathrm{Si}$&FB&3.080(17)&2.983(17)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2.984(17)\\2.983(17)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.231\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.437\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.006(24)\\0.000(24)\end{tabular}\\
$^{30}\mathrm{Si}$&3pF&3.178(28)&3.085(28)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.085(20)\\3.085(42)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.198(20)\\3.124(21)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.494(7)\\0.482(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.126(70)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.000(34)\\0.000(34)\end{tabular}\\
$^{30}\mathrm{Si}$&FB&3.173(25)&3.080(25)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.079(25)\\3.080(25)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.201\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.491\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003(36)\\0.000(36)\end{tabular}\\
$^{30}\mathrm{Si}$\hyperlink{foot2}{\textsuperscript{2}}&FB&3.193(13)&3.101(13)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.098(13)\\3.099(13)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.185\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.504\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003(19)\\-0.002(19)\end{tabular}\\
$^{31}\mathrm{P}$&3pF&3.192(42)&3.099(42)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.107(28)\\3.102(45)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.254(25)\\3.335(11)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.489(11)\\0.502(3)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\-0.110(48)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.008(50)\\0.003(50)\end{tabular}\\
$^{31}\mathrm{P}$&FB&3.187(10)&3.093(10)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.093(10)\\3.092(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.257\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.482\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.001(14)\\-0.001(14)\end{tabular}\\
$^{31}\mathrm{P}$&FB&3.191(5)&3.097(5)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.098(5)\\3.096(5)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.248\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.486\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.001(7)\\-0.001(7)\end{tabular}\\
$^{32}\mathrm{S}$&3pG&3.239(20)&3.145(20)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.158(26)\\3.145(15)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.304(39)\\2.651(65)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.498(2)\\2.061(3)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.254(12)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.013(33)\\0.000(25)\end{tabular}\\
$^{32}\mathrm{S}$&FB&3.248(4)&3.155(4)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.160(4)\\3.155(4)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.334\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.490\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.000(6)\\0.000(6)\end{tabular}\\
$^{32}\mathrm{S}$\hyperlink{foot2}{\textsuperscript{2}}&FB&3.228(5)&3.134(5)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.140(5)\\3.132(5)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.347\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.476\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.006(7)\\-0.002(7)\end{tabular}\\
$^{32}\mathrm{S}\hyperlink{foot3}{\textsuperscript{3}}$&SOG&3.258&3.165&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.161\\3.163\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.291\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.503\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.004\\-0.002\end{tabular}\\
$^{34}\mathrm{S}$&FB&3.281(4)&3.190(4)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.195(4)\\3.190(4)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.387\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.491\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.005(6)\\0.000(6)\end{tabular}\\
$^{36}\mathrm{S}$&FB&3.278(6)&3.190(6)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.195(6)\\3.189(6)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.455\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.470\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.006(9)\\-0.001(9)\end{tabular}\\
$^{35}\mathrm{Cl}$&3pF&3.388(35)&3.300(35)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.299(25)\\3.300(27)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.408(31)\\3.387(7)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.533(6)\\0.529(3)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.028(35)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.001(43)\\0.000(43)\end{tabular}\\
$^{37}\mathrm{Cl}$&3pF&3.383(33)&3.297(33)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.298(23)\\3.298(28)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.467(27)\\3.487(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.515(7)\\0.518(3)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\-0.027(36)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.001(40)\\0.001(40)\end{tabular}\\
$^{36}\mathrm{Ar}$&2pF&3.327(41)&3.236(41)&2pF&3.233(32)&3.550(32)&0.458(11)&\mbox{}&-0.003(52)\\
$^{40}\mathrm{Ar}$&3pF&3.471(78)&3.388(78)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.405(52)\\3.393(69)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.571(58)\\3.696(6)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.534(15)\\0.546(6)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\-0.138(64)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.017(94)\\0.005(94)\end{tabular}\\
$^{40}\mathrm{Ar}$&2pF&3.396(42)&3.311(42)&2pF&3.308(31)&3.535(31)&0.499(11)&\mbox{}&-0.003(52)\\
$^{40}\mathrm{Ar}$&FB&3.424(14)&3.339(14)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.340(14)\\3.339(14)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.604\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.493\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.001(20)\\0.000(20)\end{tabular}\\
$^{39}\mathrm{K}$&3pF&3.414(37)&3.326(37)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.333(26)\\3.328(37)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.595(26)\\3.717(6)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.493(9)\\0.508(3)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\-0.154(40)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.007(45)\\0.002(45)\end{tabular}\\
$^{39}\mathrm{K}\hyperlink{foot3}{\textsuperscript{3}}$&SOG&3.427&3.340&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.343\\3.341\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.588\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.500\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003\\0.001\end{tabular}\\
$^{40}\mathrm{Ca}$&3pF&3.481(34)&3.394(34)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.397(24)\\3.395(35)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.652(25)\\3.714(7)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.506(8)\\0.514(3)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\-0.083(42)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003(42)\\0.001(42)\end{tabular}\\
$^{40}\mathrm{Ca}$&FB&3.450(10)&3.362(10)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.365(10)\\3.362(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.722\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.467\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.002(14)\\0.000(14)\end{tabular}\\
$^{40}\mathrm{Ca}$&SOG&3.48(3)&3.393(3)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.388(3)\\3.394(3)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.651\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.502\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.005(4)\\0.001(4)\end{tabular}\\
$^{48}\mathrm{Ca}$\hyperlink{foot3}{\textsuperscript{3}}&3pF&3.469&3.388&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.386\\3.388\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.727\\3.626\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.476\\0.472\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.153\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.002\\0.000\end{tabular}\\
$^{48}\mathrm{Ca}$&FB&3.451(9)&3.370(9)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.372(9)\\3.370(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.854\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.422\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.002(13)\\0.000(13)\end{tabular}\\
$^{48}\mathrm{Ca}\hyperlink{foot3}{\textsuperscript{3}}$&SOG&3.46&3.379&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.380\\3.380\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.814\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.442\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.001\\0.001\end{tabular}\\
$^{48}\mathrm{Ti}$\hyperlink{foot1}{\textsuperscript{1}}&2pF&3.693(14)&3.614(14)&2pF&3.576(9)&3.879(13)&0.522(1)&\mbox{}&-0.038(17)\\
$^{48}\mathrm{Ti}$&FB&3.597(1)&3.516(1)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.505(1)\\3.515(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.872\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.488\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.011(1)\\-0.001(1)\end{tabular}\\
$^{50}\mathrm{Ti}$\hyperlink{foot2}{\textsuperscript{2}}&FB&3.572(2)&3.492(2)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.483(2)\\3.490(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.891\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.469\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.009(3)\\-0.002(3)\end{tabular}\\
$^{51}\mathrm{V}$&2pF&3.583(34)&3.502(34)&2pF&3.498(26)&3.964(26)&0.451(9)&\mbox{}&-0.004(43)\\
$^{51}\mathrm{V}$&2pF&3.617(64)&3.537(64)&2pF&3.536(56)&3.912(26)&0.490(28)&\mbox{}&-0.001(85)\\
$^{50}\mathrm{Cr}$&2pF&3.638(33)&3.556(33)&2pF&3.555(25)&3.984(23)&0.475(10)&\mbox{}&-0.001(41)\\
$^{50}\mathrm{Cr}$\hyperlink{foot2}{\textsuperscript{2}}&2pF&3.707(14)&3.627(14)&2pF&3.597(10)&3.982(13)&0.498(1)&\mbox{}&-0.030(17)\\
$^{50}\mathrm{Cr}$\hyperlink{foot2}{\textsuperscript{2}}&FB&3.663(4)&3.581(4)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.577(4)\\3.587(4)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.950\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.498\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.004(6)\\0.006(6)\end{tabular}\\
$^{52}\mathrm{Cr}$&2pF&3.614(46)&3.533(46)&2pF&3.532(37)&4.018(32)&0.449(15)&\mbox{}&-0.001(59)\\
$^{52}\mathrm{Cr}$\hyperlink{foot2}{\textsuperscript{2}}&2pF&3.685(14)&3.606(14)&2pF&3.577(10)&4.024(14)&0.472(1)&\mbox{}&-0.029(17)\\
$^{52}\mathrm{Cr}$\hyperlink{foot2}{\textsuperscript{2}}&FB&3.644(3)&3.563(3)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.557(3)\\3.570(3)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.964\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.483\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.006(4)\\0.007(4)\end{tabular}\\
$^{53}\mathrm{Cr}$\hyperlink{foot2}{\textsuperscript{2}}&2pF&3.726(14)&3.649(14)&2pF&3.619(10)&4.039(13)&0.489(1)&\mbox{}&-0.030(17)\\
$^{54}\mathrm{Cr}$&2pF&3.674(33)&3.595(33)&2pF&3.594(25)&4.026(24)&0.481(9)&\mbox{}&-0.001(41)\\
$^{54}\mathrm{Cr}$\hyperlink{foot2}{\textsuperscript{2}}&2pF&3.777(14)&3.701(14)&2pF&3.669(10)&4.047(13)&0.513(1)&\mbox{}&-0.032(17)\\
$^{54}\mathrm{Cr}$\hyperlink{foot2}{\textsuperscript{2}}&FB&3.689(4)&3.611(4)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.607(4)\\3.615(4)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.006\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.495\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.003(6)\\0.004(6)\end{tabular}\\
$^{55}\mathrm{Mn}$&2pF&3.677(90)&3.598(90)&2pF&3.598(91)&3.878(126)&0.533(2)&\mbox{}&0.00(12)\\
$^{54}\mathrm{Fe}$&3pG&3.683(14)&3.602(14)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.603(11)\\3.601(12)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.124(15)\\3.603(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.448(2)\\2.138(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.510(27)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.001(18)\\-0.001(18)\end{tabular}\\
$^{54}\mathrm{Fe}$&2pF&3.674(44)&3.593(44)&2pF&3.592(34)&4.084(30)&0.458(14)&\mbox{}&-0.001(56)\\
$^{54}\mathrm{Fe}$\hyperlink{foot2}{\textsuperscript{2}}&2pF&3.732(15)&3.652(15)&2pF&3.623(10)&4.112(12)&0.464(1)&\mbox{}&-0.029(18)\\
$^{54}\mathrm{Fe}$&FB&3.663(25)&3.582(25)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.593(25)\\3.583(25)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.140\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.436\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.011(36)\\0.001(36)\end{tabular}\\
$^{56}\mathrm{Fe}$&3pG&3.733(14)&3.654(14)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.657(11)\\3.654(12)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.143(15)\\3.584(11)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.472(2)\\2.201(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.486(26)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003(18)\\0.000(18)\end{tabular}\\
$^{56}\mathrm{Fe}$&2pF&3.720(52)&3.641(52)&2pF&3.640(41)&4.113(36)&0.474(17)&\mbox{}&-0.001(66)\\
$^{56}\mathrm{Fe}$\hyperlink{foot2}{\textsuperscript{2}}&2pF&3.800(15)&3.723(15)&2pF&3.691(9)&4.146(11)&0.489(2)&\mbox{}&-0.032(17)\\
$^{56}\mathrm{Fe}$&FB&3.714(24)&3.635(24)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.643(24)\\3.635(24)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.157\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.458\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.008(34)\\0.000(34)\end{tabular}\\
$^{58}\mathrm{Fe}$\hyperlink{foot2}{\textsuperscript{2}}&2pF&3.783(19)&3.707(19)&2pF&3.668(12)&4.057(16)&0.509(2)&\mbox{}&-0.039(22)\\
$^{58}\mathrm{Fe}$&3pG&3.771(14)&3.694(14)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.697(12)\\3.694(12)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.176(16)\\3.656(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.482(1)\\2.231(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.420(25)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003(18)\\0.000(18)\end{tabular}\\
$^{58}\mathrm{Fe}$&FB&3.747(25)&3.669(25)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.682(25)\\3.670(25)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.194\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.466\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.012(36)\\0.001(36)\end{tabular}\\
$^{59}\mathrm{Co}$&2pF&3.803(44)&3.726(44)&2pF&3.726(35)&4.074(51)&0.533(0)&\mbox{}&0.00(5)\\
$^{59}\mathrm{Co}$\hyperlink{foot1}{\textsuperscript{1}}&3pG&3.629(12)&3.548(12)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.554(9)\\3.566(20)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.947(11)\\2.574(50)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.488(2)\\2.266(12)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.688(50)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.006(15)\\0.018(23)\end{tabular}\\
$^{59}\mathrm{Co}$\hyperlink{foot2}{\textsuperscript{2}}&2pF&3.865(17)&3.790(17)&2pF&3.757(13)&4.192(18)&0.509(1)&\mbox{}&-0.033(21)\\
$^{59}\mathrm{Co}$&FB&3.788(5)&3.711(5)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.714(5)\\3.711(5)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.222\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.474\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003(7)\\0.000(7)\end{tabular}\\
$^{58}\mathrm{Ni}$\hyperlink{foot3}{\textsuperscript{3}}&3pF&3.764&3.685&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.685\\3.684\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.219\\4.245\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.458\\0.457\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\-0.033\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.000\\-0.001\end{tabular}\\
$^{58}\mathrm{Ni}$&FB&3.769(13)&3.690(13)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.689(13)\\3.689(13)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.201\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.467\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.001(19)\\-0.001(19)\end{tabular}\\
$^{58}\mathrm{Ni}$&FB&3.742(24)&3.662(24)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.672(24)\\3.663(24)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.235\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.444\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.009(34)\\0.001(34)\end{tabular}\\
$^{58}\mathrm{Ni}$&SOG&3.772(4)&3.693(4)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.696(4)\\3.695(4)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.229\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.460\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003(6)\\0.002(6)\end{tabular}\\
$^{60}\mathrm{Ni}$\hyperlink{foot3}{\textsuperscript{3}}&3pF&3.796&3.719&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.725\\3.719\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.260\\4.466\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.465\\0.461\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\-0.234\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.006\\0.000\end{tabular}\\
$^{60}\mathrm{Ni}$&3pG&3.796(14)&3.719(14)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.721(11)\\3.718(12)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.252(15)\\3.767(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.466(1)\\2.208(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.441(26)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.002(18)\\-0.001(18)\end{tabular}\\
$^{60}\mathrm{Ni}$&FB&3.797(13)&3.719(13)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.719(13)\\3.719(13)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.243\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.468\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.000(19)\\0.000(19)\end{tabular}\\
$^{60}\mathrm{Ni}$&FB&3.764(24)&3.686(24)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.699(24)\\3.687(24)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.278\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.442\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.013(34)\\0.001(34)\end{tabular}\\
$^{60}\mathrm{Ni}$&FB&3.782(24)&3.704(24)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.714(24)\\3.705(24)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.269\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.455\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.010(34)\\0.001(34)\end{tabular}\\
$^{61}\mathrm{Ni}$\hyperlink{foot3}{\textsuperscript{3}}&3pF&3.807&3.730&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.733\\3.730\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.243\\4.352\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.476\\0.475\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\-0.131\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003\\0.000\end{tabular}\\
$^{62}\mathrm{Ni}$\hyperlink{foot3}{\textsuperscript{3}}&3pF&3.822&3.747&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.750\\3.747\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.271\\4.396\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.475\\0.473\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\-0.147\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003\\0.000\end{tabular}\\
$^{62}\mathrm{Ni}$&3pG&3.833(14)&3.758(14)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.760(12)\\3.757(12)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.292(16)\\3.814(8)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.472(1)\\2.234(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.423(26)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.002(18)\\-0.001(18)\end{tabular}\\
$^{62}\mathrm{Ni}$&2pF&3.827(29)&3.752(29)&2pF&3.751(22)&4.271(21)&0.475(8)&\mbox{}&-0.001(36)\\
$^{62}\mathrm{Ni}$&FB&3.802(24)&3.726(24)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.739(24)\\3.726(24)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.318\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.450\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.013(34)\\0.000(34)\end{tabular}\\
$^{64}\mathrm{Ni}$&2pF&3.906(24)&3.833(24)&2pF&3.822(21)&4.245(29)&0.524(3)&\mbox{}&-0.011(32)\\
$^{64}\mathrm{Ni}$\hyperlink{foot3}{\textsuperscript{3}}&3pF&3.845&3.771&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.775\\3.771\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.330\\4.480\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.466\\0.461\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\-0.174\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.004\\0.000\end{tabular}\\
$^{64}\mathrm{Ni}$&3pG&3.852(14)&3.778(14)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.780(12)\\3.778(12)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.349(16)\\3.911(7)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.462(1)\\2.218(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.411(27)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.002(18)\\0.000(18)\end{tabular}\\
$^{64}\mathrm{Ni}$\hyperlink{foot2}{\textsuperscript{2}}&FB&3.822(24)&3.747(24)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.758(24)\\3.741(24)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.370\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.439\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.011(34)\\-0.006(34)\end{tabular}\\
$^{63}\mathrm{Cu}$&3pG&3.879(14)&3.804(14)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.807(12)\\3.803(12)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.308(17)\\3.779(8)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.493(1)\\2.291(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.427(25)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003(18)\\-0.001(18)\end{tabular}\\
$^{63}\mathrm{Cu}$&2pF&3.934(29)&3.859(29)&2pF&3.858(21)&4.162(20)&0.570(8)&\mbox{}&-0.001(36)\\
$^{63}\mathrm{Cu}$\hyperlink{foot2}{\textsuperscript{2}}&2pF&3.948(14)&3.873(14)&2pF&3.838(9)&4.249(12)&0.531(1)&\mbox{}&-0.035(17)\\
$^{63}\mathrm{Cu}$&FB&3.885(5)&3.810(5)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.813(5)\\3.809(5)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.315\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.494\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003(7)\\-0.001(7)\end{tabular}\\
$^{65}\mathrm{Cu}$&3pG&3.895(14)&3.821(14)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.824(13)\\3.821(11)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.350(17)\\3.875(6)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.487(1)\\2.282(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.394(25)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003(19)\\0.000(18)\end{tabular}\\
$^{65}\mathrm{Cu}$&2pF&3.986(29)&3.914(29)&2pF&3.913(22)&4.154(30)&0.599(4)&\mbox{}&-0.001(36)\\
$^{65}\mathrm{Cu}$\hyperlink{foot2}{\textsuperscript{2}}&2pF&3.955(14)&3.882(14)&2pF&3.847(9)&4.282(13)&0.524(1)&\mbox{}&-0.035(17)\\
$^{65}\mathrm{Cu}$&FB&3.905(5)&3.831(5)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.833(5)\\3.830(5)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.351\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.491\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.002(7)\\-0.001(7)\end{tabular}\\
$^{64}\mathrm{Zn}$&2pF&3.966(18)&3.892(18)&2pF&3.890(15)&4.292(4)&0.544(8)&\mbox{}&-0.002(23)\\
$^{64}\mathrm{Zn}$&3pG&3.927(14)&3.852(14)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.856(12)\\3.852(12)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.326(16)\\3.736(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.513(1)\\2.348(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.433(24)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.004(18)\\0.000(18)\end{tabular}\\
$^{64}\mathrm{Zn}$&2pF&3.918(26)&3.843(26)&2pF&3.842(19)&4.303(20)&0.514(7)&\mbox{}&-0.001(32)\\
$^{64}\mathrm{Zn}$&FB&3.899(23)&3.823(23)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.833(23)\\3.824(23)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.348\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.492\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.010(33)\\0.001(33)\end{tabular}\\
$^{66}\mathrm{Zn}$\hyperlink{foot2}{\textsuperscript{2}}&2pF&3.989(29)&3.916(29)&2pF&3.880(19)&4.315(25)&0.530(3)&\mbox{}&-0.036(35)\\
$^{66}\mathrm{Zn}$&3pG&3.935(14)&3.861(14)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.866(12)\\3.861(12)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.346(17)\\3.824(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.511(1)\\2.345(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.379(24)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.005(18)\\0.000(18)\end{tabular}\\
$^{66}\mathrm{Zn}$&2pF&3.952(23)&3.879(23)&2pF&3.878(19)&4.346(25)&0.518(3)&\mbox{}&-0.001(30)\\
$^{66}\mathrm{Zn}$\hyperlink{foot2}{\textsuperscript{2}}&FB&3.903(25)&3.829(25)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.842(25)\\3.826(25)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.366\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.491\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.014(36)\\-0.003(36)\end{tabular}\\
$^{68}\mathrm{Zn}$\hyperlink{foot2}{\textsuperscript{2}}&2pF&3.976(35)&3.904(35)&2pF&3.871(22)&4.382(28)&0.501(4)&\mbox{}&-0.033(41)\\
$^{68}\mathrm{Zn}$&3pG&3.966(14)&3.893(14)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.897(13)\\3.893(12)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.412(17)\\3.934(7)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.504(1)\\2.340(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.367(25)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.004(19)\\0.000(18)\end{tabular}\\
$^{68}\mathrm{Zn}$&2pF&3.958(36)&3.886(36)&2pF&3.885(28)&4.401(26)&0.501(11)&\mbox{}&-0.001(46)\\
$^{68}\mathrm{Zn}$&FB&3.948(24)&3.875(24)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.880(24)\\3.875(24)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.421\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.491\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.005(34)\\0.000(34)\end{tabular}\\
$^{70}\mathrm{Zn}$&2pF&4.045(18)&3.975(18)&2pF&3.973(14)&4.417(6)&0.544(7)&\mbox{}&-0.002(23)\\
$^{70}\mathrm{Zn}$&3pG&3.989(15)&3.918(15)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.922(14)\\3.918(12)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.459(19)\\3.942(6)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.500(0)\\2.343(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.423(27)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.004(21)\\0.000(19)\end{tabular}\\
$^{70}\mathrm{Zn}$&2pF&3.994(30)&3.923(30)&2pF&3.922(25)&4.434(34)&0.509(4)&\mbox{}&-0.001(39)\\
$^{70}\mathrm{Zn}$&FB&3.987(31)&3.916(31)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.916(31)\\3.915(31)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.450\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.500\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.000(44)\\-0.001(44)\end{tabular}\\
$^{70}\mathrm{Ge}$&2pF&4.069(19)&3.997(19)&2pF&3.990(14)&4.465(18)&0.535(3)&\mbox{}&-0.007(24)\\
$^{70}\mathrm{Ge}$&2pF&4.054(8)&3.982(8)&2pF&3.975(6)&4.457(37)&0.530(10)&\mbox{}&-0.007(10)\\
$^{70}\mathrm{Ge}$&FB&4.043(2)&3.971(2)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.971(2)\\3.971(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.442\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.533\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.000(3)\\0.000(3)\end{tabular}\\
$^{72}\mathrm{Ge}$&2pF&4.052(19)&3.981(19)&2pF&3.974(15)&4.476(25)&0.522(8)&\mbox{}&-0.007(24)\\
$^{72}\mathrm{Ge}$&2pF&4.087(8)&4.017(8)&2pF&4.009(6)&4.473(7)&0.543(1)&\mbox{}&-0.008(10)\\
$^{72}\mathrm{Ge}$&FB&4.060(2)&3.989(2)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.990(2)\\3.989(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.490\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.526\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.001(3)\\0.000(3)\end{tabular}\\
$^{74}\mathrm{Ge}$&2pF&4.125(8)&4.057(8)&2pF&4.049(6)&4.479(7)&0.561(1)&\mbox{}&-0.008(10)\\
$^{74}\mathrm{Ge}$&FB&4.075(2)&4.005(2)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.007(2)\\4.005(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.553\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.512\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.002(3)\\0.000(3)\end{tabular}\\
$^{76}\mathrm{Ge}$&2pF&4.126(8)&4.058(8)&2pF&4.050(6)&4.575(7)&0.527(1)&\mbox{}&-0.008(10)\\
$^{76}\mathrm{Ge}$&FB&4.081(2)&4.012(2)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.013(2)\\4.012(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.583\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.504\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.001(3)\\0.000(3)\end{tabular}\\
$^{74}\mathrm{Se}$\hyperlink{foot1}{\textsuperscript{1}}&2pF&4.081(14)&4.009(14)&2pF&4.006(15)&4.399(22)&0.567(0)&\mbox{}&-0.003(21)\\
$^{74}\mathrm{Se}$&3pF&4.046(47)&3.974(47)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}3.973(47)\\3.973(8)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.421(67)\\4.406(72)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.542(1)\\0.541(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.018(6)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.001(66)\\-0.001(66)\end{tabular}\\
$^{74}\mathrm{Se}$\hyperlink{foot1}{\textsuperscript{1}}&3pG&4.131(75)&4.060(75)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.061(110)\\4.060(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.640(139)\\3.906(154)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.509(14)\\2.426(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.657(89)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.001(133)\\0.000(76)\end{tabular}\\
$^{76}\mathrm{Se}$&2pF&4.162(11)&4.092(11)&2pF&4.089(8)&4.483(9)&0.581(2)&\mbox{}&-0.003(14)\\
$^{76}\mathrm{Se}$&3pF&4.153(36)&4.083(36)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.081(30)\\4.083(51)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.489(42)\\4.422(14)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.575(4)\\0.572(3)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.081(35)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.002(47)\\0.000(47)\end{tabular}\\
$^{76}\mathrm{Se}$\hyperlink{foot1}{\textsuperscript{1}}&3pG&4.212(28)&4.143(28)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.144(40)\\4.143(18)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.699(54)\\3.755(70)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.533(5)\\2.508(3)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.795(29)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.001(49)\\0.000(33)\end{tabular}\\
$^{78}\mathrm{Se}$&2pF&4.138(15)&4.069(15)&2pF&4.067(12)&4.598(17)&0.528(1)&\mbox{}&-0.002(19)\\
$^{78}\mathrm{Se}$&3pF&4.123(36)&4.054(36)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.052(32)\\4.053(24)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.599(43)\\4.557(15)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.519(3)\\0.520(4)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.053(37)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.002(48)\\-0.001(48)\end{tabular}\\
$^{78}\mathrm{Se}$\hyperlink{foot1}{\textsuperscript{1}}&3pG&4.196(33)&4.128(33)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.128(45)\\4.128(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.805(59)\\4.165(47)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.480(6)\\2.398(5)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.669(44)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.000(56)\\0.000(34)\end{tabular}\\
$^{80}\mathrm{Se}$&2pF&4.124(10)&4.056(10)&2pF&4.053(8)&4.688(9)&0.484(2)&\mbox{}&-0.003(13)\\
$^{80}\mathrm{Se}$&3pF&4.136(33)&4.068(33)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.064(31)\\4.067(23)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.686(43)\\4.535(14)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.492(1)\\0.499(3)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.202(41)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.004(45)\\-0.001(45)\end{tabular}\\
$^{80}\mathrm{Se}$&3pG&4.123(32)&4.054(32)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.051(43)\\4.054(25)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.812(55)\\4.208(44)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.427(6)\\2.282(6)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.778(40)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.003(54)\\0.000(41)\end{tabular}\\
$^{82}\mathrm{Se}$&2pF&4.117(12)&4.050(12)&2pF&4.047(9)&4.741(10)&0.458(2)&\mbox{}&-0.003(15)\\
$^{82}\mathrm{Se}$\hyperlink{foot3}{\textsuperscript{3}}&3pF&4.134&4.067&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.063\\4.066\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.738\\4.569\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.469\\0.481\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.232\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.004\\-0.001\end{tabular}\\
$^{82}\mathrm{Se}$\hyperlink{foot1}{\textsuperscript{1}}&3pG&4.180(36)&4.114(36)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.111(47)\\4.114(8)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.893(60)\\4.279(43)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.428(6)\\2.308(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.795(48)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.003(59)\\0.000(37)\end{tabular}\\
$^{88}\mathrm{Sr}$&3pG&4.264(12)&4.197(12)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.192(20)\\4.195(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.888(25)\\4.347(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.484(5)\\2.426(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.527(35)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.005(23)\\-0.002(15)\end{tabular}\\
$^{88}\mathrm{Sr}$&2pF&4.171(19)&4.103(19)&2pF&4.101(15)&4.850(9)&0.443(8)&\mbox{}&-0.002(24)\\
$^{88}\mathrm{Sr}$&FB&4.197(6)&4.130(6)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.136(6)\\4.130(6)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.875\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.454\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.006(9)\\0.000(9)\end{tabular}\\
$^{89}\mathrm{Y}$\hyperlink{foot1}{\textsuperscript{1}}&2pF&4.254(65)&4.187(65)&2pF&4.183(50)&4.783(46)&0.522(20)&\mbox{}&-0.004(82)\\
$^{89}\mathrm{Y}$&3pG&4.240(23)&4.173(23)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.175(18)\\4.172(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.850(22)\\4.491(6)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.490(4)\\2.401(20)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.315(27)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.002(29)\\-0.001(25)\end{tabular}\\
$^{89}\mathrm{Y}$&2pF&4.270(20)&4.203(20)&2pF&4.201(16)&4.877(8)&0.494(8)&\mbox{}&-0.002(26)\\
$^{90}\mathrm{Zr}$&3pG&4.274(13)&4.207(13)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.208(20)\\4.206(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.916(25)\\4.502(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.482(3)\\2.401(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.404(24)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.001(24)\\-0.001(16)\end{tabular}\\
$^{90}\mathrm{Zr}$&3pG&4.284(35)&4.217(35)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.219(29)\\4.217(99)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.881(36)\\4.501(7)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.504(5)\\2.447(27)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.316(37)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.002(45)\\0.000(105)\end{tabular}\\
$^{90}\mathrm{Zr}$&FB&4.258(8)&4.191(8)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.196(8)\\4.191(8)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.909\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.477\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.005(11)\\0.000(11)\end{tabular}\\
$^{91}\mathrm{Zr}$&3pG&4.313(12)&4.246(12)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.247(19)\\4.246(16)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.929(24)\\4.393(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.500(3)\\2.464(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.504(25)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.001(22)\\0.000(20)\end{tabular}\\
$^{92}\mathrm{Zr}$&3pG&4.298(13)&4.232(13)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.234(20)\\4.231(5)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.931(25)\\4.520(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.491(3)\\2.426(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.386(24)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.002(24)\\-0.001(14)\end{tabular}\\
$^{92}\mathrm{Zr}$&FB&4.295(11)&4.229(11)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.234(11)\\4.229(11)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.937\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.489\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.006(16)\\0.000(16)\end{tabular}\\
$^{94}\mathrm{Zr}$&3pG&4.333(14)&4.268(14)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.271(20)\\4.267(4)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.948(26)\\4.556(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.507(3)\\2.464(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.343(24)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003(24)\\-0.001(15)\end{tabular}\\
$^{94}\mathrm{Zr}$&FB&4.316(10)&4.250(10)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.258(10)\\4.250(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.939\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.503\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.008(14)\\0.000(14)\end{tabular}\\
$^{96}\mathrm{Zr}$\hyperlink{foot1}{\textsuperscript{1}}&3pG&4.371(13)&4.307(13)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.304(21)\\4.301(5)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.995(24)\\4.614(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.507(5)\\2.470(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.347(24)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.003(25)\\-0.006(14)\end{tabular}\\
$^{93}\mathrm{Nb}$\hyperlink{foot1}{\textsuperscript{1}}&2pF&4.332(65)&4.266(65)&2pF&4.262(50)&4.894(47)&0.524(19)&\mbox{}&-0.004(82)\\
$^{93}\mathrm{Nb}$&2pF&4.332(9)&4.266(9)&2pF&4.265(7)&4.966(4)&0.495(3)&\mbox{}&-0.001(11)\\
$^{92}\mathrm{Mo}$&3pG&4.281(78)&4.213(78)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.222(86)\\4.211(5)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.913(111)\\4.687(70)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.492(9)\\2.378(58)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.206(177)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.009(116)\\-0.002(78)\end{tabular}\\
$^{92}\mathrm{Mo}$&3pG&4.343(26)&4.276(26)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.279(22)\\4.276(4)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.944(30)\\4.602(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.513(3)\\2.482(17)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.266(23)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003(34)\\0.000(26)\end{tabular}\\
$^{92}\mathrm{Mo}$&FB&4.295(16)&4.227(16)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.236(16)\\4.227(16)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.972\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.475\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.009(23)\\0.000(23)\end{tabular}\\
$^{94}\mathrm{Mo}$&FB&4.333(16)&4.266(16)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.277(16)\\4.265(16)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.998\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.489\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.010(23)\\-0.001(23)\end{tabular}\\
$^{96}\mathrm{Mo}$&FB&4.364(16)&4.299(16)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.310(16)\\4.299(16)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.012\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.504\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.011(23)\\0.000(23)\end{tabular}\\
$^{98}\mathrm{Mo}$\hyperlink{foot2}{\textsuperscript{2}}&FB&4.388(16)&4.324(16)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.340(16)\\4.320(16)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.039\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.511\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.017(23)\\-0.004(23)\end{tabular}\\
$^{100}\mathrm{Mo}$&FB&4.429(16)&4.366(16)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.380(16)\\4.366(16)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.085\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.515\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.013(23)\\0.000(23)\end{tabular}\\
$^{104}\mathrm{Pd}$&FB&4.437(10)&4.373(10)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.375(10)\\4.373(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.186\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.466\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003(14)\\0.000(14)\end{tabular}\\
$^{106}\mathrm{Pd}$&FB&4.467(11)&4.404(11)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.406(11)\\4.404(11)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.202\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.479\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.003(16)\\0.000(16)\end{tabular}\\
$^{108}\mathrm{Pd}$&FB&4.524(10)&4.462(10)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.465(10)\\4.462(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.261\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.491\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.002(14)\\0.000(14)\end{tabular}\\
$^{110}\mathrm{Pd}$&2pF&4.639(23)&4.579(23)&2pF&4.577(18)&5.318(21)&0.537(5)&\mbox{}&-0.002(29)\\
$^{110}\mathrm{Pd}$&FB&4.541(10)&4.479(10)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.481(10)\\4.479(10)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.280\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.493\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.002(14)\\0.000(14)\end{tabular}\\
$^{110}\mathrm{Cd}$&2pF&4.583(19)&4.520(19)&2pF&4.519(15)&5.348(19)&0.486(3)&\mbox{}&-0.001(24)\\
$^{112}\mathrm{Cd}$&2pF&4.613(21)&4.551(21)&2pF&4.550(17)&5.399(19)&0.483(5)&\mbox{}&-0.001(27)\\
$^{114}\mathrm{Cd}$&2pF&4.635(21)&4.574(21)&2pF&4.573(17)&5.418(19)&0.489(5)&\mbox{}&-0.001(27)\\
$^{114}\mathrm{Cd}$&2pF&4.631(23)&4.571(23)&2pF&4.569(18)&5.331(21)&0.526(5)&\mbox{}&-0.002(29)\\
$^{116}\mathrm{Cd}$&2pF&4.641(21)&4.581(21)&2pF&4.580(17)&5.439(19)&0.483(5)&\mbox{}&-0.001(27)\\
$^{112}\mathrm{Sn}$&2pF&4.655(26)&4.593(26)&2pF&4.588(21)&5.404(26)&0.505(4)&\mbox{}&-0.005(33)\\
$^{112}\mathrm{Sn}$&3pG&4.586(6)&4.523(6)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.525(10)\\4.521(6)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.347(12)\\5.041(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.490(2)\\2.500(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.299(13)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.002(12)\\-0.002(8)\end{tabular}\\
$^{114}\mathrm{Sn}$&3pG&4.602(6)&4.540(6)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.538(10)\\4.538(4)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.386(12)\\5.050(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.481(2)\\2.499(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.337(13)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.002(12)\\-0.002(7)\end{tabular}\\
$^{116}\mathrm{Sn}$&3pG&4.619(6)&4.557(6)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.558(10)\\4.556(4)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.418(12)\\5.139(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.479(2)\\2.484(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.281(13)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.001(12)\\-0.001(7)\end{tabular}\\
$^{116}\mathrm{Sn}$&2pF&4.627(22)&4.565(22)&2pF&4.564(18)&5.377(21)&0.502(5)&\mbox{}&-0.001(28)\\
$^{116}\mathrm{Sn}$&SOG&4.627(1)&4.565(1)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.566(1)\\4.565(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.441\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.472\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.001(1)\\0.000(1)\end{tabular}\\
$^{117}\mathrm{Sn}$&3pG&4.626(6)&4.565(6)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.563(10)\\4.563(4)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.435(12)\\5.136(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.474(2)\\2.485(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.306(13)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.002(12)\\-0.002(7)\end{tabular}\\
$^{118}\mathrm{Sn}$&2pF&4.680(16)&4.620(16)&2pF&4.615(13)&5.441(18)&0.506(1)&\mbox{}&-0.005(21)\\
$^{118}\mathrm{Sn}$\hyperlink{foot2}{\textsuperscript{2}}&2pF&4.674(19)&4.614(19)&2pF&4.595(15)&5.467(20)&0.479(1)&\mbox{}&-0.019(24)\\
$^{118}\mathrm{Sn}$&2pF&4.674(19)&4.614(19)&2pF&4.595(15)&5.467(20)&0.479(1)&\mbox{}&-0.019(24)\\
$^{118}\mathrm{Sn}$&3pG&4.634(6)&4.574(6)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.571(10)\\4.572(0)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.454(12)\\5.149(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.470(2)\\2.483(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.315(13)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.003(12)\\-0.002(6)\end{tabular}\\
$^{119}\mathrm{Sn}$&3pG&4.639(8)&4.579(8)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.577(10)\\4.577(20)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.464(12)\\5.177(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.468(1)\\2.477(4)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.299(16)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.002(13)\\-0.002(22)\end{tabular}\\
$^{120}\mathrm{Sn}$&2pF&4.640(27)&4.580(27)&2pF&4.577(20)&5.339(24)&0.528(5)&\mbox{}&-0.003(34)\\
$^{120}\mathrm{Sn}$&3pG&4.646(6)&4.586(6)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.583(10)\\4.584(62)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.475(12)\\5.186(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.468(2)\\2.478(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.301(13)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.003(12)\\-0.002(62)\end{tabular}\\
$^{122}\mathrm{Sn}$&3pG&4.659(6)&4.599(6)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.590(9)\\4.597(21)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.525(11)\\5.166(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.446(2)\\2.472(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.394(13)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.009(11)\\-0.002(22)\end{tabular}\\
$^{124}\mathrm{Sn}$\hyperlink{foot2}{\textsuperscript{2}}&2pF&4.693(19)&4.635(19)&2pF&4.617(15)&5.515(20)&0.471(1)&\mbox{}&-0.018(24)\\
$^{124}\mathrm{Sn}$&2pF&4.693(19)&4.635(19)&2pF&4.617(15)&5.515(20)&0.471(1)&\mbox{}&-0.018(24)\\
$^{124}\mathrm{Sn}$&3pG&4.670(6)&4.611(6)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.606(10)\\4.609(22)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.526(12)\\5.225(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.458(2)\\2.475(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.320(13)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.005(12)\\-0.002(23)\end{tabular}\\
$^{124}\mathrm{Sn}$&SOG&4.677(1)&4.618(1)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.618(1)\\4.619(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.555\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.451\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.000(1)\\0.001(1)\end{tabular}\\
$^{138}\mathrm{Ba}$&3pG&4.837(1)&4.780(1)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.773(0)\\4.779(21)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.768(0)\\5.406(0)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.451(0)\\2.542(0)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.392(0)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.007(1)\\-0.001(21)\end{tabular}\\
$^{139}\mathrm{La}$&2pF&4.849(65)&4.792(65)&2pF&4.776(48)&5.735(60)&0.472(8)&\mbox{}&-0.016(81)\\
$^{142}\mathrm{Nd}$&3pF&4.920(9)&4.863(9)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pF\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.846(12)\\4.860(23)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.751(15)\\5.584(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.513(2)\\0.545(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.166(17)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.017(15)\\-0.003(15)\end{tabular}\\
$^{142}\mathrm{Nd}$&2pF&4.862(32)&4.804(32)&2pF&4.804(26)&5.790(25)&0.463(10)&\mbox{}&0.00(4)\\
$^{142}\mathrm{Nd}$&2pF&4.993(39)&4.937(39)&2pF&4.936(31)&5.854(31)&0.525(12)&\mbox{}&-0.001(50)\\
$^{144}\mathrm{Nd}$&2pF&4.926(5)&4.869(5)&2pF&4.861(3)&5.657(2)&0.566(1)&\mbox{}&-0.008(6)\\
$^{146}\mathrm{Nd}$&2pF&4.970(5)&4.914(5)&2pF&4.906(3)&5.685(1)&0.582(1)&\mbox{}&-0.008(6)\\
$^{146}\mathrm{Nd}$&2pF&4.992(41)&4.937(41)&2pF&4.936(33)&5.882(31)&0.511(13)&\mbox{}&-0.001(53)\\
$^{148}\mathrm{Nd}$&2pF&5.002(8)&4.947(8)&2pF&4.938(5)&5.701(3)&0.595(3)&\mbox{}&-0.009(9)\\
$^{150}\mathrm{Nd}$&2pF&5.047(11)&4.993(11)&2pF&4.984(8)&5.749(4)&0.602(4)&\mbox{}&-0.009(14)\\
$^{150}\mathrm{Nd}$&2pF&5.014(40)&4.960(40)&2pF&4.959(32)&5.879(33)&0.528(11)&\mbox{}&-0.001(51)\\
$^{150}\mathrm{Nd}$\hyperlink{foot3}{\textsuperscript{3}}&2pF&4.948&4.893&2pF&4.891&5.920&0.458&\mbox{}&-0.002\\
$^{144}\mathrm{Sm}$\hyperlink{foot2}{\textsuperscript{2}}&FB&4.944(9)&4.886(9)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.865(9)\\4.891(9)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.998\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.388\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.022(13)\\0.005(13)\end{tabular}\\
$^{148}\mathrm{Sm}$&2pF&4.989(34)&4.933(34)&2pF&4.932(27)&5.783(28)&0.555(9)&\mbox{}&-0.001(43)\\
$^{148}\mathrm{Sm}$&FB&4.977(8)&4.921(8)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.922(8)\\4.921(8)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.929\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.476\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.001(11)\\0.000(11)\end{tabular}\\
$^{148}\mathrm{Sm}$\hyperlink{foot2}{\textsuperscript{2}}&FB&5.003(6)&4.947(6)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.927(6)\\4.952(6)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.004\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.438\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.020(9)\\0.005(9)\end{tabular}\\
$^{150}\mathrm{Sm}$\hyperlink{foot2}{\textsuperscript{2}}&FB&5.050(6)&4.995(6)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}4.986(6)\\5.008(6)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.922\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.525\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.010(9)\\0.013(9)\end{tabular}\\
$^{152}\mathrm{Sm}$&FB&5.100(8)&5.046(8)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.046(8)\\5.047(8)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.970\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.543\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.000(11)\\0.001(11)\end{tabular}\\
$^{152}\mathrm{Sm}$\hyperlink{foot2}{\textsuperscript{2}}&FB&5.087(6)&5.033(6)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.010(6)\\5.050(6)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.000\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.503\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.023(9)\\0.017(9)\end{tabular}\\
$^{154}\mathrm{Sm}$&FB&5.126(8)&5.073(8)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.072(8)\\5.074(8)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.988\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.552\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.001(11)\\0.001(11)\end{tabular}\\
$^{154}\mathrm{Gd}$&FB&5.125&5.070&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.076\\5.070\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.016\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.542\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.005\\0.000\end{tabular}\\
$^{158}\mathrm{Gd}$&FB&5.172(6)&5.119(6)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.119(6)\\5.121(6)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.041\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.558\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.001(9)\\0.002(9)\end{tabular}\\
$^{165}\mathrm{Ho}$\hyperlink{foot3}{\textsuperscript{3}}&2pF&5.23&5.182&2pF&5.175&6.210&0.513&\mbox{}&-0.007\\
$^{165}\mathrm{Ho}$\hyperlink{foot3}{\textsuperscript{3}}&2pF&5.19&5.140&2pF&5.133&6.149&0.515&\mbox{}&-0.007\\
$^{166}\mathrm{Er}$\hyperlink{foot2}{\textsuperscript{2}}&FB&5.227(20)&5.174(20)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.179(20)\\5.171(20)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.207\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.518\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.005(28)\\-0.003(28)\end{tabular}\\
$^{174}\mathrm{Yb}$\hyperlink{foot2}{\textsuperscript{2}}&FB&5.415(30)&5.365(30)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.355(30)\\5.368(30)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.420\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.534\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.010(43)\\0.003(43)\end{tabular}\\
$^{175}\mathrm{Lu}$&FB&5.367(30)&5.315(30)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.312(30)\\5.313(30)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.388\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.520\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.003(43)\\-0.002(43)\end{tabular}\\
$^{184}\mathrm{W}$&2pF&5.421(80)&5.370(80)&2pF&5.370(68)&6.527(72)&0.487(23)&\mbox{}&0.00(10)\\
$^{186}\mathrm{W}$&2pF&5.400(41)&5.349(41)&2pF&5.349(35)&6.599(35)&0.424(14)&\mbox{}&0.00(5)\\
$^{192}\mathrm{Os}$&FB&5.412(4)&5.362(4)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.346(4)\\5.361(4)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.514\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.475\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.016(6)\\-0.001(6)\end{tabular}\\
$^{196}\mathrm{Pt}$&FB&5.383(20)&5.333(20)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.331(20)\\5.333(20)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.529\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.454\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.001(28)\\0.000(28)\end{tabular}\\
$^{197}\mathrm{Au}$&2pF&5.327(64)&5.276(64)&2pF&5.269(53)&6.409(66)&0.475(8)&\mbox{}&-0.007(83)\\
$^{204}\mathrm{Hg}$&FB&5.476(1)&5.426(1)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.414(1)\\5.428(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.685\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.425\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.002(2)\\0.002(2)\end{tabular}\\
$^{203}\mathrm{Ti}$&FB&5.464(5)&5.414(5)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.412(5)\\5.414(5)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.662\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.439\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.001(7)\\0.000(7)\end{tabular}\\
$^{205}\mathrm{Ti}$&FB&5.470(5)&5.421(5)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.421(5)\\5.421(5)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.673\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.440\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.001(7)\\0.000(7)\end{tabular}\\
$^{205}\mathrm{Ti}\hyperlink{foot3}{\textsuperscript{3}}$&SOG&5.479&5.430&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.423\\5.429\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.670\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.443\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.007\\-0.001\end{tabular}\\
$^{204}\mathrm{Pb}$&FB&5.480(2)&5.430(2)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.429(2)\\5.430(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.654\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.458\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.002(3)\\0.000(3)\end{tabular}\\
$^{206}\mathrm{Pb}$&2pF&5.506(40)&5.457(40)&2pF&5.456(38)&6.629(49)&0.496(2)&\mbox{}&-0.001(55)\\
$^{206}\mathrm{Pb}$&FB&5.491(2)&5.441(2)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.443(2)\\5.441(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.670\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.461\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.003(3)\\0.000(3)\end{tabular}\\
$^{206}\mathrm{Pb}\hyperlink{foot3}{\textsuperscript{3}}$&SOG&5.49&5.440&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.439\\5.440\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.668\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.458\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.001\\0.000\end{tabular}\\
$^{207}\mathrm{Pb}$&2pF&5.515(48)&5.466(48)&2pF&5.465(46)&6.639(59)&0.498(3)&\mbox{}&-0.001(66)\\
$^{207}\mathrm{Pb}$&FB&5.497(2)&5.448(2)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.445(2)\\5.447(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.672\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.461\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.004(3)\\-0.001(3)\end{tabular}\\
$^{208}\mathrm{Pb}$&FB&5.503(2)&5.454(2)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.450(2)\\5.454(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.682\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.459\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.000(3)\\0.000(3)\end{tabular}\\
$^{208}\mathrm{Pb}$&FB&5.500(1)&5.450(1)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.451(1)\\5.449(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.681\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.460\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.003(1)\\-0.001(1)\end{tabular}\\
$^{208}\mathrm{Pb}$&SOG&5.503(2)&5.454(2)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.451(2)\\5.453(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.684\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.458\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.003(3)\\-0.001(3)\end{tabular}\\
$^{209}\mathrm{Bi}$&2pF&5.510(82)&5.461(82)&2pF&5.461(74)&6.768(77)&0.411(26)&\mbox{}&0.00(11)\\
$^{209}\mathrm{Bi}$\hyperlink{foot2}{\textsuperscript{2}}&3pG&5.522(22)&5.473(22)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\3pG\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.422(45)\\5.468(22)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.703(43)\\6.393(1)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.421(20)\\2.726(2)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\0.372(62)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}-0.051(50)\\-0.005(31)\end{tabular}\\
$^{209}\mathrm{Bi}$&FB&5.519(4)&5.469(4)&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}2pF\\FB\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}5.467(4)\\5.469(4)\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}6.719\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.450\\\mbox{} \end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}\mbox{}\\\end{tabular}&\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}c@{}}0.007(6)\\0.000(6)\end{tabular}\\
$^{232}\mathrm{Th}$\hyperlink{foot3}{\textsuperscript{3}}&2pF&5.645&5.598&2pF&5.594&6.878&0.459&\mbox{}&-0.004\\

\end{longtable}
\begin{tabular}{@{}p{0.0in}p{1.5in}p{4.5in}@{}}
& $^{1}\langle r^2 \rangle^{1/2}_p$ & rms point-proton radius calculated from $\langle r^2 \rangle^{1/2}_c$ \\
& $^{2}\langle r^2 \rangle^{1/2}_p$ & rms point-proton radius calculated from the deduced $\rho_{p}$\\
& $\Delta \langle r^2 \rangle_{p}^{1/2}$ &  $^{2}\langle r^2 \rangle^{1/2}_p$-$^{1}\langle r^2 \rangle^{1/2}_p$\\
& a1...a17 & List of the Fourier-Bessel coefficients $a_{\nu}$, with $\nu$ = 1 to 17\\
& $R_{\mathrm{cut}}$ & The cutoff radius of $\rho_p$, beyond which the point-proton density is assumed to be identical to zero\\
\\
\end{tabular}
\begin{tabular}{ccccccc} 
\parbox{2.2cm}{\centering Nucleus \\ $^{1}\langle r^2 \rangle_{p}^{1/2}$ (fm) $^{2}\langle r^2 \rangle_{p}^{1/2}$ (fm) \ $\Delta  \langle r^2 \rangle_{p}^{1/2}$ (fm)} & 
\parbox{2.2cm}{\centering$^{12}\mathrm{C}$\\2.348(15) \\2.346(15)\\-0.002(22)}& 
\parbox{2.2cm}{\centering$^{12}\mathrm{C}$\\2.339(12) \\2.339(12)\\0.000(17)}& 
\parbox{2.2cm}{\centering$^{12}\mathrm{C}$\\2.354(5) \\2.353(5)\\-0.001(8)}& 
\parbox{2.2cm}{\centering$^{12}\mathrm{C}^*$\\2.345(6) \\2.346(6)\\0.001(8)}& 
\parbox{2.2cm}{\centering$^{15}\mathrm{N}$\\2.497(9) \\2.496(9)\\-0.001(13)}& 
\parbox{2.2cm}{\centering$^{15}\mathrm{N}$\\2.499(9) \\2.499(9)\\0.000(13)}\\ 
\colrule 
a1&1.596563e-02&1.598004e-02&1.595297e-02&2.281975e-02&2.599638e-02&2.599241e-02\\ 
a2&4.115996e-02&4.133531e-02&4.103032e-02&5.136918e-02&5.468020e-02&5.469316e-02\\ 
a3&4.212352e-02&4.244053e-02&4.167720e-02&3.926107e-02&3.537719e-02&3.539854e-02\\ 
a4&1.855897e-02&1.871583e-02&1.808079e-02&3.571197e-03&-7.424451e-03&-7.438440e-03\\ 
a5&-6.190735e-03&-6.413033e-03&-6.383995e-03&-1.771289e-02&-2.493136e-02&-2.491100e-02\\ 
a6&-1.611385e-02&-1.657838e-02&-1.622396e-02&-1.637021e-02&-1.419855e-02&-1.435063e-02\\ 
a7&-1.328560e-02&-1.324473e-02&-1.282481e-02&-7.016646e-03&-5.401176e-03&-5.177853e-03\\ 
a8&-6.299771e-03&-6.569263e-03&-6.170953e-03&-1.698104e-03&-1.316962e-03&-1.098842e-03\\ 
a9&-1.726897e-03&-2.098014e-03&-1.540239e-03&-3.723297e-04& & \\ 
a10&2.335173e-04&2.175797e-04&-8.927504e-04&7.794712e-04& & \\ 
a11&7.194713e-04&4.149610e-04&-6.668794e-04&1.570835e-03& & \\ 
a12&3.514963e-04&-1.726156e-04&5.821748e-04&1.151321e-03& & \\ 
a13&2.866935e-04&-2.814502e-05&-2.722491e-04& & & \\ 
a14&9.609303e-05&6.350011e-05&1.052738e-04& & & \\ 
a15&1.856198e-05&-3.820307e-05&-3.620588e-05& & & \\ 
a16&6.520046e-06& &1.135163e-05& & & \\ 
a17& & &-3.277771e-06& & & \\ 
$R_{\mathrm{cut}}$ (fm)&8.0&8.0&8.0&7.0&7.0&7.0\\ 
\end{tabular} 
\end{ruledtabular} 
\end{table} 
\begin{table}[H] 
\begin{ruledtabular}
\begin{tabular}{ccccccc} 
\parbox{2.2cm}{\centering Nucleus \\ $^{1}\langle r^2 \rangle_{p}^{1/2}$ (fm) $^{2}\langle r^2 \rangle_{p}^{1/2}$ (fm) \ $\Delta  \langle r^2 \rangle_{p}^{1/2}$ (fm)} & 
\parbox{2.2cm}{\centering$^{16}\mathrm{O}$\hyperlink{foot1}{\textsuperscript{1}}\\2.625(8) \\2.628(8)\\0.003(11)}& 
\parbox{2.2cm}{\centering$^{16}\mathrm{O}^*$\\2.598 \\2.597\\-0.001}& 
\parbox{2.2cm}{\centering$^{24}\mathrm{Mg}^*$\\2.927 \\2.927\\0.000}& 
\parbox{2.2cm}{\centering$^{26}\mathrm{Mg}$\\2.862(4) \\2.862(4)\\0.000(5)}& 
\parbox{2.2cm}{\centering$^{27}\mathrm{Al}$\\2.937(2) \\2.936(2)\\-0.001(2)}& 
\parbox{2.2cm}{\centering$^{28}\mathrm{Si}$\\2.986(17) \\2.986(17)\\0.000(24)}\\ 
\colrule 
a1&2.054637e-02&2.914617e-02&3.463227e-02&2.971836e-02&4.428937e-02&3.401273e-02\\ 
a2&4.760091e-02&5.647782e-02&6.037433e-02&5.889596e-02&6.519556e-02&6.326490e-02\\ 
a3&3.837557e-02&2.778930e-02&1.924068e-02&2.726175e-02&3.440602e-03&2.400862e-02\\ 
a4&4.431331e-03&-1.378297e-02&-1.991819e-02&-1.752891e-02&-3.173175e-02&-2.137867e-02\\ 
a5&-1.758502e-02&-2.337924e-02&-1.639629e-02&-2.246972e-02&-1.255088e-02&-2.145450e-02\\ 
a6&-1.702676e-02&-1.069532e-02&-1.411800e-03&-5.818969e-03&4.309743e-03&-1.537139e-03\\ 
a7&-6.562210e-03&9.608988e-04&2.623029e-03&3.743963e-03&2.444201e-03&6.413753e-03\\ 
a8&-9.490810e-04&3.272896e-03&1.826016e-03&3.250719e-03&3.477012e-04&1.350742e-03\\ 
a9&-2.565435e-03&-4.063177e-06&1.448918e-03&-2.320072e-04&-4.422203e-04&-1.086999e-03\\ 
a10&-8.380531e-04&-2.066841e-03&2.718820e-04&-4.471895e-04&2.364777e-04&3.981004e-04\\ 
a11&9.269518e-04&-1.211414e-03&-1.451154e-03&2.679222e-04&-9.267005e-05&-5.069579e-05\\ 
a12&-4.964851e-04&-9.952122e-05&-1.948824e-03&-9.177517e-05&2.708646e-05&-4.344608e-05\\ 
a13&2.328624e-04&1.326208e-04&-1.063502e-03&1.648929e-05& &4.075372e-05\\ 
a14& & & &6.570403e-07& &-2.827182e-05\\ 
a15& & & &-1.566440e-06& & \\ 
a16& & & & & & \\ 
a17& & & & & & \\ 
$R_{\mathrm{cut}}$ (fm)&8.0&7.0&7.5&8.0&7.0&8.0\\ 
\end{tabular} 
\end{ruledtabular} 
\end{table} 
\begin{table}[H] 
\begin{ruledtabular}
\begin{tabular}{ccccccc} 
\parbox{2.2cm}{\centering Nucleus \\ $^{1}\langle r^2 \rangle_{p}^{1/2}$ (fm) $^{2}\langle r^2 \rangle_{p}^{1/2}$ (fm) \ $\Delta  \langle r^2 \rangle_{p}^{1/2}$ (fm)} & 
\parbox{2.2cm}{\centering$^{28}\mathrm{Si}^*$\\3.056 \\3.057\\0.001}& 
\parbox{2.2cm}{\centering$^{29}\mathrm{Si}$\\2.983(17) \\2.983(17)\\0.000(24)}& 
\parbox{2.2cm}{\centering$^{30}\mathrm{Si}$\\3.080(25) \\3.080(25)\\0.000(36)}& 
\parbox{2.2cm}{\centering$^{30}\mathrm{Si}$\\3.101(13) \\3.099(13)\\-0.002(18)}& 
\parbox{2.2cm}{\centering$^{31}\mathrm{P}$\\3.093(10) \\3.092(10)\\-0.001(14)}& 
\parbox{2.2cm}{\centering$^{31}\mathrm{P}$\\3.097(5) \\3.096(5)\\-0.001(7)}\\ 
\colrule 
a1&3.365691e-02&3.403109e-02&2.877670e-02&2.870428e-02&3.584724e-02&3.582275e-02\\ 
a2&6.100640e-02&6.337192e-02&5.708663e-02&5.662182e-02&6.333583e-02&6.323283e-02\\ 
a3&2.185060e-02&2.352947e-02&2.829021e-02&2.772141e-02&1.973928e-02&1.970157e-02\\ 
a4&-2.112481e-02&-2.352680e-02&-1.577822e-02&-1.581504e-02&-2.435994e-02&-2.440411e-02\\ 
a5&-2.007345e-02&-2.358947e-02&-2.406060e-02&-2.340410e-02&-1.931094e-02&-1.877773e-02\\ 
a6&-2.052967e-03&-1.956243e-03&-7.250047e-03&-6.863818e-03&1.037494e-03&2.308588e-03\\ 
a7&5.133502e-03&5.373473e-03&4.430734e-03&5.779925e-03&6.801934e-03&7.048409e-03\\ 
a8&2.342732e-03&-1.525890e-04&3.069529e-03&4.615731e-03&1.895970e-03&1.448863e-03\\ 
a9&-4.902053e-04&-9.338247e-04&-7.364589e-04&9.983989e-04&-1.292787e-03&-8.716005e-04\\ 
a10&-1.700314e-03&5.682957e-04&1.393181e-04&5.867981e-04&6.166283e-04&5.903799e-04\\ 
a11&-2.367768e-03&-2.212257e-05&0.000000e+00&-8.912147e-04&-2.695010e-04&-4.173896e-04\\ 
a12&-1.717107e-03&5.742443e-05&-2.087785e-05&9.353538e-04&1.077349e-04&3.094568e-04\\ 
a13&-5.268889e-04& &1.453235e-05&-9.054803e-04&-4.329455e-05&-2.393001e-04\\ 
a14&3.191184e-05& & & & &1.917220e-04\\ 
a15& & & & & &-1.582329e-04\\ 
a16& & & & & & \\ 
a17& & & & & & \\ 
$R_{\mathrm{cut}}$ (fm)&8.0&8.0&8.5&8.5&8.0&8.0\\ 
\end{tabular} 
\end{ruledtabular} 
\end{table} 
\begin{table}[H] 
\begin{ruledtabular}
\begin{tabular}{ccccccc} 
\parbox{2.2cm}{\centering Nucleus \\ $^{1}\langle r^2 \rangle_{p}^{1/2}$ (fm) $^{2}\langle r^2 \rangle_{p}^{1/2}$ (fm) \ $\Delta  \langle r^2 \rangle_{p}^{1/2}$ (fm)} & 
\parbox{2.2cm}{\centering$^{32}\mathrm{S}$\\3.155(4) \\3.155(4)\\0.000(5)}& 
\parbox{2.2cm}{\centering$^{32}\mathrm{S}$\\3.134(5) \\3.132(5)\\-0.002(7)}& 
\parbox{2.2cm}{\centering$^{32}\mathrm{S}^*$\\3.165 \\3.163\\-0.002}& 
\parbox{2.2cm}{\centering$^{34}\mathrm{S}$\\3.190(4) \\3.190(4)\\0.000(5)}& 
\parbox{2.2cm}{\centering$^{36}\mathrm{S}$\\3.190(6) \\3.189(6)\\-0.001(8)}& 
\parbox{2.2cm}{\centering$^{40}\mathrm{Ar}$\\3.339(14) \\3.339(14)\\0.000(20)}\\ 
\colrule 
a1&3.782632e-02&3.794495e-02&3.249026e-02&3.759484e-02&3.757796e-02&3.080704e-02\\ 
a2&6.402472e-02&6.473672e-02&6.177866e-02&6.209099e-02&6.140773e-02&5.795718e-02\\ 
a3&1.687779e-02&1.719937e-02&2.653505e-02&1.378933e-02&1.143655e-02&2.239808e-02\\ 
a4&-2.321547e-02&-2.372906e-02&-1.794419e-02&-2.395507e-02&-2.488865e-02&-2.009017e-02\\ 
a5&-1.480129e-02&-1.455381e-02&-1.914384e-02&-1.185839e-02&-9.489573e-03&-1.792485e-02\\ 
a6&5.021319e-03&5.127808e-03&-4.303782e-04&7.429517e-03&1.003871e-02&-6.388636e-05\\ 
a7&6.801478e-03&7.559575e-03&7.909112e-03&5.412630e-03&7.148188e-03&1.545077e-03\\ 
a8&-9.082013e-05&2.862724e-03&4.383320e-03&-1.179346e-03&-1.232658e-03&-7.950339e-04\\ 
a9&-2.639924e-04&-3.173820e-04&-8.243382e-05&7.447025e-05&-3.420397e-04&2.676228e-04\\ 
a10&3.000842e-04&-2.165358e-03&-1.180281e-03&1.905913e-04&5.016711e-04&-5.161040e-05\\ 
a11&-2.026076e-04&-6.786618e-04&-1.042131e-04&-1.645729e-04&-3.187245e-04&-1.318334e-05\\ 
a12&1.075008e-04&2.645798e-04&5.601718e-04&9.411380e-05&1.545170e-04&2.191645e-05\\ 
a13&-4.862096e-05&-6.385189e-04&3.471603e-04&-4.416611e-05&-6.344142e-05&-1.590001e-05\\ 
a14&1.939524e-05&6.686081e-04&4.816127e-05&1.807064e-05&2.288235e-05&8.891244e-06\\ 
a15&-6.940275e-06&-4.968635e-04&-4.009035e-05&-6.609234e-06&-7.368835e-06&-4.484961e-06\\ 
a16& & & & & & \\ 
a17& & & & & & \\ 
$R_{\mathrm{cut}}$ (fm)&8.0&8.0&8.5&8.0&8.0&9.0\\ 
\end{tabular} 
\end{ruledtabular} 
\end{table} 
\begin{table}[H] 
\begin{ruledtabular}
\begin{tabular}{ccccccc} 
\parbox{2.2cm}{\centering Nucleus \\ $^{1}\langle r^2 \rangle_{p}^{1/2}$ (fm) $^{2}\langle r^2 \rangle_{p}^{1/2}$ (fm) \ $\Delta  \langle r^2 \rangle_{p}^{1/2}$ (fm)} & 
\parbox{2.2cm}{\centering$^{39}\mathrm{K}^*$\\3.340 \\3.341\\0.001}& 
\parbox{2.2cm}{\centering$^{40}\mathrm{Ca}$\\3.362(10) \\3.362(10)\\0.000(14)}& 
\parbox{2.2cm}{\centering$^{40}\mathrm{Ca}^*$\\3.393(3) \\3.394(3)\\0.001(4)}& 
\parbox{2.2cm}{\centering$^{48}\mathrm{Ca}$\\3.370(9) \\3.370(9)\\0.000(13)}& 
\parbox{2.2cm}{\centering$^{48}\mathrm{Ca}^*$\\3.379 \\3.380\\0.001}& 
\parbox{2.2cm}{\centering$^{48}\mathrm{Ti}$\\3.516(1) \\3.515(1)\\-0.001(1)}\\ 
\colrule 
a1&4.347822e-02&4.554013e-02&3.397428e-02&4.542292e-02&4.536497e-02&2.811708e-02\\ 
a2&6.460674e-02&6.517030e-02&6.241962e-02&6.298636e-02&6.315868e-02&5.756767e-02\\ 
a3&2.881319e-03&-1.924672e-03&2.123111e-02&-8.410696e-03&-7.660866e-03&2.869154e-02\\ 
a4&-3.156528e-02&-3.316478e-02&-2.564650e-02&-3.674488e-02&-3.745994e-02&-1.982559e-02\\ 
a5&-5.873454e-03&-4.252134e-03&-2.054689e-02&-3.975087e-04&-9.202509e-04&-2.739512e-02\\ 
a6&1.336223e-02&1.409978e-02&4.848680e-03&1.740118e-02&1.766053e-02&-3.438404e-03\\ 
a7&7.677105e-03&6.810154e-03&1.217437e-02&5.696771e-03&5.735914e-03&1.178502e-02\\ 
a8&3.043518e-03&-1.100266e-03&4.859153e-03&-2.253491e-03&-2.366892e-03&5.978863e-03\\ 
a9&2.731311e-03&-1.068879e-03&-9.301446e-04&-4.658239e-04&-4.730832e-04&-1.324895e-03\\ 
a10&1.060994e-03&6.613761e-04&-1.109849e-03&1.726411e-04&6.858272e-04&2.414937e-04\\ 
a11&-2.179987e-04&9.933549e-05&7.052367e-04&-8.442666e-05&-4.321065e-04&-4.267119e-06\\ 
a12&-4.069032e-04&-8.332034e-05&1.167110e-03&3.690151e-05&-8.624713e-04&-1.649377e-05\\ 
a13&-2.142922e-04&3.783396e-05&5.618494e-04&-1.460134e-05&-4.314099e-04& \\ 
a14&-5.559765e-05&-1.412584e-05&8.957933e-05&5.258387e-06&-9.384891e-05& \\ 
a15&-8.174469e-06& &-4.369301e-05&-1.730053e-06&-8.026836e-06& \\ 
a16& & & & & & \\ 
a17& & & & & & \\ 
$R_{\mathrm{cut}}$ (fm)&8.0&8.0&9.0&8.0&8.0&10.0\\ 
\end{tabular} 
\end{ruledtabular} 
\end{table} 
\begin{table}[H] 
\begin{ruledtabular}
\begin{tabular}{ccccccc} 
\parbox{2.2cm}{\centering Nucleus \\ $^{1}\langle r^2 \rangle_{p}^{1/2}$ (fm) $^{2}\langle r^2 \rangle_{p}^{1/2}$ (fm) \ $\Delta  \langle r^2 \rangle_{p}^{1/2}$ (fm)} & 
\parbox{2.2cm}{\centering$^{50}\mathrm{Ti}$\\3.492(2) \\3.490(2)\\-0.002(2)}& 
\parbox{2.2cm}{\centering$^{50}\mathrm{Cr}$\hyperlink{foot1}{\textsuperscript{1}}\\3.581(4) \\3.587(4)\\0.006(5)}& 
\parbox{2.2cm}{\centering$^{52}\mathrm{Cr}$\hyperlink{foot1}{\textsuperscript{1}}\\3.563(3) \\3.570(3)\\0.007(4)}& 
\parbox{2.2cm}{\centering$^{54}\mathrm{Cr}$\hyperlink{foot1}{\textsuperscript{1}}\\3.611(4) \\3.615(4)\\0.004(5)}& 
\parbox{2.2cm}{\centering$^{54}\mathrm{Fe}$\\3.582(25) \\3.583(25)\\0.001(36)}& 
\parbox{2.2cm}{\centering$^{56}\mathrm{Fe}$\\3.635(24) \\3.635(24)\\0.000(34)}\\ 
\colrule 
a1&3.215388e-02&3.962133e-02&3.972388e-02&3.944157e-02&4.284514e-02&4.251579e-02\\ 
a2&6.101673e-02&6.482571e-02&6.546614e-02&6.314552e-02&6.756200e-02&6.532656e-02\\ 
a3&2.152733e-02&7.618844e-03&6.934007e-03&5.080074e-03&1.760707e-03&2.663486e-04\\ 
a4&-2.857098e-02&-3.630297e-02&-3.947223e-02&-3.678638e-02&-4.232862e-02&-3.935634e-02\\ 
a5&-2.403903e-02&-1.311235e-02&-1.408978e-02&-1.204605e-02&-1.343669e-02&-1.058378e-02\\ 
a6&4.793602e-03&1.310386e-02&1.560344e-02&1.376826e-02&1.798943e-02&1.609531e-02\\ 
a7&1.435131e-02&1.161340e-02&1.441065e-02&1.015703e-02&1.055464e-02&8.288705e-03\\ 
a8&6.874128e-03&-1.825840e-03&-4.651349e-04&-3.003864e-03&-2.350556e-03&-4.295403e-03\\ 
a9&-8.554219e-04&-5.649202e-03&-4.605148e-03&-1.712969e-03&3.070763e-04&-4.081146e-04\\ 
a10&2.998999e-04&-4.058091e-03&-3.144843e-03&1.996647e-03&2.756610e-05&9.776330e-04\\ 
a11& &-2.281479e-03&-1.738650e-03&-1.058953e-03&-5.260867e-05&-7.159533e-04\\ 
a12& & & & &3.341614e-05&4.147227e-04\\ 
a13& & & & &-1.710908e-05&-2.145191e-04\\ 
a14& & & & &7.909983e-06&1.028631e-04\\ 
a15& & & & &-3.415155e-06&-4.642120e-05\\ 
a16& & & & &1.395883e-06&1.984173e-05\\ 
a17& & & & &-5.487390e-07&-8.058765e-06\\ 
$R_{\mathrm{cut}}$ (fm)&9.5&9.0&9.0&9.0&9.0&9.0\\ 
\end{tabular} 
\end{ruledtabular} 
\end{table} 
\begin{table}[H] 
\begin{ruledtabular}
\begin{tabular}{ccccccc} 
\parbox{2.2cm}{\centering Nucleus \\ $^{1}\langle r^2 \rangle_{p}^{1/2}$ (fm) $^{2}\langle r^2 \rangle_{p}^{1/2}$ (fm) \ $\Delta  \langle r^2 \rangle_{p}^{1/2}$ (fm)} & 
\parbox{2.2cm}{\centering$^{58}\mathrm{Fe}$\\3.669(25) \\3.670(25)\\0.001(36)}& 
\parbox{2.2cm}{\centering$^{59}\mathrm{Co}$\\3.711(5) \\3.711(5)\\0.000(7)}& 
\parbox{2.2cm}{\centering$^{58}\mathrm{Ni}$\\3.690(13) \\3.689(13)\\-0.001(18)}& 
\parbox{2.2cm}{\centering$^{58}\mathrm{Ni}$\\3.662(24) \\3.663(24)\\0.001(34)}& 
\parbox{2.2cm}{\centering$^{58}\mathrm{Ni}^*$\\3.693(4) \\3.695(4)\\0.002(5)}& 
\parbox{2.2cm}{\centering$^{60}\mathrm{Ni}$\\3.719(13) \\3.719(13)\\0.000(18)}\\ 
\colrule 
a1&4.227483e-02&4.364114e-02&4.542231e-02&4.557003e-02&5.195915e-02&4.520016e-02\\ 
a2&6.338518e-02&6.416929e-02&6.790913e-02&6.821116e-02&6.586682e-02&6.610298e-02\\ 
a3&-1.660283e-03&-3.608071e-03&-3.101441e-03&-3.651049e-03&-1.802876e-02&-4.751480e-03\\ 
a4&-3.735839e-02&-3.920587e-02&-4.455637e-02&-4.362350e-02&-4.132518e-02&-4.180750e-02\\ 
a5&-7.655770e-03&-6.555865e-03&-9.554412e-03&-8.960143e-03&4.071859e-03&-6.440688e-03\\ 
a6&1.568331e-02&1.703081e-02&2.026865e-02&1.960069e-02&2.023399e-02&1.900107e-02\\ 
a7&6.988238e-03&9.332996e-03&1.125435e-02&8.636691e-03&4.359107e-03&9.186037e-03\\ 
a8&-5.600399e-06&6.075592e-04&-2.751796e-03&-4.058289e-03&-4.329121e-03&-2.732555e-03\\ 
a9&1.208685e-03&-1.582971e-04&-2.297455e-03&2.922737e-04&-6.918623e-04&-1.732915e-03\\ 
a10&-1.007581e-03&1.405334e-05&1.021351e-03&3.921843e-04&1.775114e-03&8.795505e-04\\ 
a11&6.254111e-04&-2.286697e-06&-4.300111e-04&-3.574384e-04&5.751400e-04&-4.043266e-04\\ 
a12&-3.407045e-04&7.116740e-06&1.740287e-04&2.217092e-04&-3.348418e-04&1.883321e-04\\ 
a13&1.710438e-04&-1.185289e-05&-6.548317e-05&-1.184905e-04&-3.345732e-04&-8.657926e-05\\ 
a14&-8.065395e-05&1.348735e-05&2.975297e-05&5.789479e-05&-1.427534e-04&2.949164e-05\\ 
a15&3.601894e-05&-1.132458e-05&-4.009274e-05&2.643947e-05&-2.297084e-05&-3.972763e-05\\ 
a16&-1.529401e-05&7.473739e-06& &1.139609e-05&3.348999e-06& \\ 
a17&6.181152e-06&-4.071306e-06& &-4.650608e-06&-4.828065e-07& \\ 
$R_{\mathrm{cut}}$ (fm)&9.0&9.0&9.0&9.0&8.5&9.0\\ 
\end{tabular} 
\end{ruledtabular} 
\end{table} 
\begin{table}[H] 
\begin{ruledtabular}
\begin{tabular}{ccccccc} 
\parbox{2.2cm}{\centering Nucleus \\ $^{1}\langle r^2 \rangle_{p}^{1/2}$ (fm) $^{2}\langle r^2 \rangle_{p}^{1/2}$ (fm) \ $\Delta  \langle r^2 \rangle_{p}^{1/2}$ (fm)} & 
\parbox{2.2cm}{\centering$^{60}\mathrm{Ni}$\\3.686(24) \\3.687(24)\\0.001(34)}& 
\parbox{2.2cm}{\centering$^{60}\mathrm{Ni}$\\3.704(24) \\3.705(24)\\0.001(34)}& 
\parbox{2.2cm}{\centering$^{62}\mathrm{Ni}$\\3.726(24) \\3.726(24)\\0.000(34)}& 
\parbox{2.2cm}{\centering$^{64}\mathrm{Ni}$\hyperlink{foot1}{\textsuperscript{1}}\\3.747(24) \\3.741(24)\\-0.006(34)}& 
\parbox{2.2cm}{\centering$^{63}\mathrm{Cu}$\\3.810(5) \\3.809(5)\\-0.001(7)}& 
\parbox{2.2cm}{\centering$^{65}\mathrm{Cu}$\\3.831(5) \\3.830(5)\\-0.001(7)}\\ 
\colrule 
a1&4.538472e-02&4.527013e-02&4.510057e-02&4.496973e-02&4.613848e-02&4.597753e-02\\ 
a2&6.652640e-02&6.601390e-02&6.439329e-02&6.292853e-02&6.360731e-02&6.235324e-02\\ 
a3&-5.662318e-03&-5.536085e-03&-7.697912e-03&-1.018829e-02&-8.723592e-03&-1.052501e-02\\ 
a4&-4.143514e-02&-4.120692e-02&-3.970552e-02&-4.001176e-02&-3.796898e-02&-3.779939e-02\\ 
a5&-5.713106e-03&-5.836025e-03&-3.296697e-03&-6.959134e-04&-1.911211e-03&3.020420e-04\\ 
a6&1.896097e-02&1.902484e-02&1.874935e-02&1.938670e-02&1.624056e-02&1.652803e-02\\ 
a7&8.431918e-03&7.921799e-03&6.242866e-03&5.879437e-03&7.175426e-03&6.267175e-03\\ 
a8&-1.804360e-03&-1.638038e-03&-4.031390e-03&-4.160818e-03&-4.692072e-04&-1.249839e-03\\ 
a9&6.366733e-04&8.313381e-04&6.754621e-04&1.033736e-04&-6.751207e-04&-1.141211e-03\\ 
a10&-2.010803e-04&-3.940603e-04&1.501763e-04&6.571324e-04&6.260257e-04&1.138613e-03\\ 
a11&5.746601e-05&1.835792e-04&-2.381003e-04&-5.589264e-03&-3.959908e-04&-7.392937e-04\\ 
a12&1.331424e-05&-8.386650e-05&1.681101e-04&3.444653e-04&2.167442e-04&4.111728e-04\\ 
a13&-1.370223e-06&3.736103e-05&-9.566612e-05&-1.846391e-04&-1.089592e-04&-2.088288e-04\\ 
a14&9.896715e-07&-1.611215e-05&4.857217e-05&9.064175e-05&5.134434e-05&9.924609e-05\\ 
a15&9.525149e-07&6.728179e-06&-2.276425e-05&-4.159264e-05&-2.293196e-05&-4.447439e-05\\ 
a16&-5.682319e-07&-2.718623e-06&1.000510e-05&1.799285e-05&9.733542e-06&1.898629e-05\\ 
a17&-2.795390e-07&1.052998e-06&4.153065e-06&-7.382035e-06&-3.927254e-06&-7.700881e-06\\ 
$R_{\mathrm{cut}}$ (fm)&9.0&9.0&9.0&9.0&9.0&9.0\\ 
\end{tabular} 
\end{ruledtabular} 
\end{table} 
\begin{table}[H] 
\begin{ruledtabular}
\begin{tabular}{ccccccc} 
\parbox{2.2cm}{\centering Nucleus \\ $^{1}\langle r^2 \rangle_{p}^{1/2}$ (fm) $^{2}\langle r^2 \rangle_{p}^{1/2}$ (fm) \ $\Delta  \langle r^2 \rangle_{p}^{1/2}$ (fm)} & 
\parbox{2.2cm}{\centering$^{64}\mathrm{Zn}$\\3.823(23) \\3.824(23)\\0.001(33)}& 
\parbox{2.2cm}{\centering$^{66}\mathrm{Zn}$\hyperlink{foot1}{\textsuperscript{1}}\\3.829(25) \\3.826(25)\\-0.003(36)}& 
\parbox{2.2cm}{\centering$^{68}\mathrm{Zn}$\\3.875(24) \\3.875(24)\\0.000(34)}& 
\parbox{2.2cm}{\centering$^{70}\mathrm{Zn}$\\3.916(31) \\3.915(31)\\-0.001(44)}& 
\parbox{2.2cm}{\centering$^{70}\mathrm{Ge}$\\3.971(2) \\3.971(2)\\0.000(2)}& 
\parbox{2.2cm}{\centering$^{72}\mathrm{Ge}$\\3.989(2) \\3.989(2)\\0.000(2)}\\ 
\colrule 
a1&4.759588e-02&4.755670e-02&4.719818e-02&4.689987e-02&3.854705e-02&3.844216e-02\\ 
a2&6.449839e-02&6.389514e-02&6.158918e-02&5.977867e-02&6.262698e-02&6.159914e-02\\ 
a3&-9.998843e-03&-1.072417e-02&-1.360669e-02&-1.535406e-02&7.000757e-03&5.186830e-03\\ 
a4&-3.684871e-02&-3.652183e-02&-3.574146e-02&-3.586833e-02&-3.413056e-02&-3.468691e-02\\ 
a5&-1.042917e-03&-7.060767e-04&3.382339e-03&4.643790e-03&-1.204848e-02&-1.109233e-02\\ 
a6&1.490984e-02&1.437325e-02&1.509797e-02&1.486399e-02&1.213304e-02&1.324801e-02\\ 
a7&2.374474e-03&2.370305e-03&5.335735e-03&6.840799e-03&7.561921e-03&7.337414e-03\\ 
a8&-4.010085e-03&-1.368670e-03&-3.336291e-04&1.462817e-03&-2.627114e-03&-2.905147e-03\\ 
a9&7.908496e-04&4.661117e-04&-9.571101e-04&-2.244602e-03&-3.412277e-03&-3.009004e-03\\ 
a10&7.177890e-05&-1.260966e-04&8.746290e-04&1.568889e-03&-3.765906e-04&-2.168392e-04\\ 
a11&-1.965322e-04&2.222911e-05&-5.599383e-04&-9.028172e-04&-3.024286e-04&-1.219300e-04\\ 
a12&1.478875e-04&3.279842e-06&3.101583e-04&4.714829e-04&1.951063e-04&-4.618611e-06\\ 
a13&-8.632372e-05&-6.272293e-06&-1.573806e-04&-2.304547e-04&-1.051300e-04&2.282053e-05\\ 
a14&4.443389e-05&4.399541e-06&7.477155e-05&1.066926e-04&5.167430e-06&-1.749377e-05\\ 
a15&-2.100659e-05&-2.422254e-06&-3.358021e-05&-4.701712e-05&-2.391687e-05&1.006701e-05\\ 
a16&9.281179e-06&1.175946e-06&1.432047e-05&1.976824e-05& & \\ 
a17&-3.098890e-06&-5.244028e-07&-5.807554e-06&-7.925528e-06& & \\ 
$R_{\mathrm{cut}}$ (fm)&9.0&9.0&9.0&9.0&10.0&10.0\\ 
\end{tabular} 
\end{ruledtabular} 
\end{table} 
\begin{table}[H] 
\begin{ruledtabular}
\begin{tabular}{ccccccc} 
\parbox{2.2cm}{\centering Nucleus \\ $^{1}\langle r^2 \rangle_{p}^{1/2}$ (fm) $^{2}\langle r^2 \rangle_{p}^{1/2}$ (fm) \ $\Delta  \langle r^2 \rangle_{p}^{1/2}$ (fm)} & 
\parbox{2.2cm}{\centering$^{74}\mathrm{Ge}$\\4.005(2) \\4.005(2)\\0.000(2)}& 
\parbox{2.2cm}{\centering$^{76}\mathrm{Ge}$\\4.012(2) \\4.012(2)\\0.000(2)}& 
\parbox{2.2cm}{\centering$^{88}\mathrm{Sr}$\\4.130(6) \\4.130(6)\\0.000(8)}& 
\parbox{2.2cm}{\centering$^{90}\mathrm{Zr}$\\4.191(8) \\4.191(8)\\0.000(11)}& 
\parbox{2.2cm}{\centering$^{92}\mathrm{Zr}$\\4.229(11) \\4.229(11)\\0.000(15)}& 
\parbox{2.2cm}{\centering$^{94}\mathrm{Zr}$\\4.250(10) \\4.250(10)\\0.000(14)}\\ 
\colrule 
a1&3.834233e-02&3.829970e-02&5.708150e-02&4.662302e-02&4.636760e-02&4.622108e-02\\ 
a2&6.048918e-02&6.002528e-02&5.763384e-02&6.414544e-02&6.236847e-02&6.145578e-02\\ 
a3&2.976200e-03&1.660314e-03&-3.692578e-02&-1.338610e-02&-1.449057e-02&-1.453191e-02\\ 
a4&-3.545776e-02&-3.673767e-02&-3.114379e-02&-4.274922e-02&-4.060408e-02&-3.841225e-02\\ 
a5&-1.019560e-02&-9.595041e-03&2.070933e-02&3.156215e-03&3.974682e-03&4.982994e-03\\ 
a6&1.404737e-02&1.538349e-02&1.106822e-02&2.097814e-02&1.889424e-02&1.747524e-02\\ 
a7&7.536844e-03&7.722211e-03&-9.188192e-03&-8.447194e-04&-1.262836e-03&-2.405147e-03\\ 
a8&-2.789995e-03&-2.952781e-03&-4.528916e-03&-1.044176e-02&-9.096449e-03&-9.696695e-03\\ 
a9&-2.708794e-03&-3.002385e-03&8.728218e-04&-2.382438e-03&-1.898399e-03&-3.042147e-03\\ 
a10&3.432664e-04&1.598059e-04&-5.872301e-04&8.073207e-04&5.881798e-04&1.202571e-04\\ 
a11&3.662704e-04&4.188483e-04&3.783223e-04&-4.214314e-04&-4.043277e-04&-6.092702e-05\\ 
a12&-2.140278e-04&-2.521293e-04&-2.168125e-04&1.571224e-04&2.032325e-04&1.120446e-04\\ 
a13&1.081296e-04&1.314426e-04&1.133471e-04&-1.730796e-05&-7.538477e-05&-1.066575e-04\\ 
a14&-5.004884e-05&-6.301858e-05&-5.511210e-05&-3.367375e-05&1.545302e-05&7.183284e-05\\ 
a15&2.182996e-05&2.850829e-05&2.519432e-05&3.911539e-05&4.791478e-06&-3.832882e-05\\ 
a16& & &-1.089071e-05& & & \\ 
a17& & &4.466111e-06& & & \\ 
$R_{\mathrm{cut}}$ (fm)&10.0&10.0&9.0&10.0&10.0&10.0\\ 
\end{tabular} 
\end{ruledtabular} 
\end{table} 
\begin{table}[H] 
\begin{ruledtabular}
\begin{tabular}{ccccccc} 
\parbox{2.2cm}{\centering Nucleus \\ $^{1}\langle r^2 \rangle_{p}^{1/2}$ (fm) $^{2}\langle r^2 \rangle_{p}^{1/2}$ (fm) \ $\Delta  \langle r^2 \rangle_{p}^{1/2}$ (fm)} & 
\parbox{2.2cm}{\centering$^{92}\mathrm{Mo}$\\4.227(16) \\4.227(16)\\0.000(22)}& 
\parbox{2.2cm}{\centering$^{94}\mathrm{Mo}$\\4.266(16) \\4.265(16)\\-0.001(22)}& 
\parbox{2.2cm}{\centering$^{96}\mathrm{Mo}$\\4.299(16) \\4.299(16)\\0.000(22)}& 
\parbox{2.2cm}{\centering$^{98}\mathrm{Mo}$\hyperlink{foot1}{\textsuperscript{1}}\\4.324(16) \\4.320(16)\\-0.004(22)}& 
\parbox{2.2cm}{\centering$^{100}\mathrm{Mo}$\\4.366(16) \\4.366(16)\\0.000(22)}& 
\parbox{2.2cm}{\centering$^{104}\mathrm{Pd}$\\4.373(10) \\4.373(10)\\0.000(14)}\\ 
\colrule 
a1&3.098536e-02&3.086412e-02&3.076239e-02&3.068550e-02&3.054627e-02&4.152979e-02\\ 
a2&6.148961e-02&6.037915e-02&5.952882e-02&5.868812e-02&5.752575e-02&6.481298e-02\\ 
a3&2.334881e-02&2.161981e-02&2.040004e-02&1.894219e-02&1.699471e-02&-2.271533e-03\\ 
a4&-3.210825e-02&-3.195330e-02&-3.141877e-02&-3.140961e-02&-3.180175e-02&-4.331657e-02\\ 
a5&-3.135557e-02&-2.940467e-02&-2.729121e-02&-2.547199e-02&-2.416081e-02&-5.392620e-03\\ 
a6&5.079051e-03&5.614998e-03&6.247289e-03&7.097433e-03&7.790335e-03&2.174538e-02\\ 
a7&1.959579e-02&1.778918e-02&1.639736e-02&1.516128e-02&1.488918e-02&5.267997e-03\\ 
a8&4.695107e-03&2.888085e-03&1.546692e-03&1.207815e-03&1.686191e-03&-9.084220e-03\\ 
a9&-1.026884e-02&-9.968551e-03&-1.013088e-02&-8.131345e-03&-6.338009e-03&-5.718694e-03\\ 
a10&-8.131063e-03&-6.433963e-03&-5.873017e-03&-4.258892e-03&-2.662505e-03&1.379159e-03\\ 
a11&9.272674e-04&1.474218e-03&1.784627e-03&1.417489e-03&1.508098e-03&3.632616e-03\\ 
a12&2.127694e-03&1.381509e-03&1.125755e-03&6.606499e-04&2.327095e-04&1.511749e-03\\ 
a13&-9.789731e-04&-1.015290e-03&-1.081938e-03&-7.792903e-04&-6.338063e-04& \\ 
a14&-4.187790e-04&-1.569064e-05&2.003726e-04&2.235303e-03&3.042342e-04& \\ 
a15&6.251830e-04&-3.947725e-04&2.420711e-04&1.370964e-04&3.127636e-05& \\ 
a16&-1.444467e-04&-2.066512e-04&-1.931372e-04&-1.817945e-04&-1.419571e-04& \\ 
a17&-2.917478e-04&-8.733626e-05&9.379482e-07&8.892644e-05&1.021388e-04& \\ 
$R_{\mathrm{cut}}$ (fm)&12.0&12.0&12.0&12.0&12.0&11.0\\ 
\end{tabular} 
\end{ruledtabular} 
\end{table} 
\begin{table}[H] 
\begin{ruledtabular}
\begin{tabular}{ccccccc} 
\parbox{2.2cm}{\centering Nucleus \\ $^{1}\langle r^2 \rangle_{p}^{1/2}$ (fm) $^{2}\langle r^2 \rangle_{p}^{1/2}$ (fm) \ $\Delta  \langle r^2 \rangle_{p}^{1/2}$ (fm)} & 
\parbox{2.2cm}{\centering$^{106}\mathrm{Pd}$\\4.404(11) \\4.404(11)\\0.000(15)}& 
\parbox{2.2cm}{\centering$^{108}\mathrm{Pd}$\\4.462(10) \\4.462(10)\\0.000(14)}& 
\parbox{2.2cm}{\centering$^{110}\mathrm{Pd}$\\4.479(10) \\4.479(10)\\0.000(14)}& 
\parbox{2.2cm}{\centering$^{116}\mathrm{Sn}^*$\\4.565(1) \\4.565(1)\\0.000(1)}& 
\parbox{2.2cm}{\centering$^{124}\mathrm{Sn}^*$\\4.618(1) \\4.619(1)\\0.001(1)}& 
\parbox{2.2cm}{\centering$^{144}\mathrm{Sm}$\hyperlink{foot1}{\textsuperscript{1}}\\4.886(9) \\4.891(9)\\0.005(12)}\\ 
\colrule 
a1&4.137188e-02&4.106493e-02&4.097561e-02&6.899015e-02&6.817262e-02&7.548876e-02\\ 
a2&6.367390e-02&6.129021e-02&6.058746e-02&4.043861e-02&3.541013e-02&2.729386e-02\\ 
a3&-3.200717e-03&-5.787408e-03&-6.564896e-03&-5.747236e-02&-5.918981e-02&-7.026464e-02\\ 
a4&-4.214550e-02&-4.092247e-02&-4.052263e-02&-2.648813e-03&2.235317e-03&1.234955e-02\\ 
a5&-4.259386e-03&-2.645883e-03&-2.096760e-03&3.001300e-02&2.901410e-02&2.486867e-02\\ 
a6&2.096266e-02&2.005782e-02&1.947694e-02&-9.331048e-03&-1.252691e-02&-1.813711e-02\\ 
a7&4.063007e-03&3.687753e-03&2.837584e-03&-1.112177e-02&-9.868878e-03&-6.462613e-03\\ 
a8&-8.781408e-03&-8.289686e-03&-8.328761e-03&2.799850e-03&3.780635e-03&-3.472963e-03\\ 
a9&-2.707365e-03&-3.455343e-03&-2.491436e-03&4.358680e-04&3.398852e-04&2.693322e-03\\ 
a10&4.384550e-03&2.027586e-03&3.133509e-03&-1.073731e-03&-8.524031e-04&-2.946864e-03\\ 
a11&2.921031e-03&5.061815e-04&6.955663e-04&6.307835e-04&7.014318e-04&-4.524552e-03\\ 
a12&4.150467e-05&-8.379280e-04&-1.052261e-03&1.780342e-04&1.380447e-04& \\ 
a13& & & &-2.351546e-04&-2.454906e-04& \\ 
a14& & & &-1.550445e-05&-2.839644e-05& \\ 
a15& & & &4.106462e-05&3.271429e-05& \\ 
a16& & & & & & \\ 
a17& & & & & & \\ 
$R_{\mathrm{cut}}$ (fm)&11.0&11.0&11.0&9.0&9.0&9.25\\ 
\end{tabular} 
\end{ruledtabular} 
\end{table} 
\begin{table}[H] 
\begin{ruledtabular}
\begin{tabular}{ccccccc} 
\parbox{2.2cm}{\centering Nucleus \\ $^{1}\langle r^2 \rangle_{p}^{1/2}$ (fm) $^{2}\langle r^2 \rangle_{p}^{1/2}$ (fm) \ $\Delta  \langle r^2 \rangle_{p}^{1/2}$ (fm)} & 
\parbox{2.2cm}{\centering$^{148}\mathrm{Sm}$\\4.921(8) \\4.921(8)\\0.000(11)}& 
\parbox{2.2cm}{\centering$^{148}\mathrm{Sm}$\hyperlink{foot1}{\textsuperscript{1}}\\4.947(6) \\4.952(6)\\0.005(8)}& 
\parbox{2.2cm}{\centering$^{150}\mathrm{Sm}$\hyperlink{foot1}{\textsuperscript{1}}\\4.995(6) \\5.008(6)\\0.013(8)}& 
\parbox{2.2cm}{\centering$^{152}\mathrm{Sm}$\\5.046(8) \\5.047(8)\\0.001(11)}& 
\parbox{2.2cm}{\centering$^{152}\mathrm{Sm}$\hyperlink{foot1}{\textsuperscript{1}}\\5.033(6) \\5.050(6)\\0.017(8)}& 
\parbox{2.2cm}{\centering$^{154}\mathrm{Sm}$\\5.073(8) \\5.074(8)\\0.001(11)}\\ 
\colrule 
a1&7.121389e-02&7.459119e-02&7.397074e-02&5.654716e-02&7.320934e-02&5.630702e-02\\ 
a2&3.394128e-02&2.506559e-02&2.568809e-02&4.661842e-02&2.275933e-02&4.545102e-02\\ 
a3&-6.064289e-02&-6.535464e-02&-5.799521e-02&-4.336271e-02&-5.943398e-02&-4.337816e-02\\ 
a4&5.871558e-03&1.271592e-02&1.249307e-02&-2.066911e-02&1.159723e-02&-2.044715e-02\\ 
a5&2.580718e-02&2.201007e-02&1.982634e-02&2.503678e-02&2.090990e-02&2.415934e-02\\ 
a6&-1.213987e-02&-1.639238e-02&-1.372574e-02&6.505643e-03&-9.402343e-03&6.843739e-03\\ 
a7&-6.352906e-03&-2.934120e-03&3.041652e-03&-9.883164e-03&8.654119e-03&-8.778126e-03\\ 
a8&3.467213e-03&1.718829e-03&1.456761e-03&-3.073585e-03&-2.593756e-03&-3.747890e-03\\ 
a9&-1.021071e-03&2.083367e-03&2.141497e-03&2.792917e-03&-2.093478e-03&8.545233e-04\\ 
a10&-4.033010e-04&-3.101280e-03&-6.528588e-03& &-5.628200e-03& \\ 
a11& &-4.981671e-03&-5.223002e-03& & & \\ 
a12& & & & & & \\ 
a13& & & & & & \\ 
a14& & & & & & \\ 
a15& & & & & & \\ 
a16& & & & & & \\ 
a17& & & & & & \\ 
$R_{\mathrm{cut}}$ (fm)&9.5&9.25&9.25&10.5&9.25&10.5\\ 
\end{tabular} 
\end{ruledtabular} 
\end{table} 
\begin{table}[H] 
\begin{ruledtabular}
\begin{tabular}{ccccccc} 
\parbox{2.2cm}{\centering Nucleus \\ $^{1}\langle r^2 \rangle_{p}^{1/2}$ (fm) $^{2}\langle r^2 \rangle_{p}^{1/2}$ (fm) \ $\Delta  \langle r^2 \rangle_{p}^{1/2}$ (fm)} & 
\parbox{2.2cm}{\centering$^{154}\mathrm{Gd}$\\5.070 \\5.070\\0.000}& 
\parbox{2.2cm}{\centering$^{158}\mathrm{Gd}$\\5.119(6) \\5.121(6)\\0.002(8)}& 
\parbox{2.2cm}{\centering$^{166}\mathrm{Er}$\hyperlink{foot1}{\textsuperscript{1}}\\5.174(20) \\5.171(20)\\-0.003(28)}& 
\parbox{2.2cm}{\centering$^{174}\mathrm{Yb}$\hyperlink{foot1}{\textsuperscript{1}}\\5.365(30) \\5.368(30)\\0.003(42)}& 
\parbox{2.2cm}{\centering$^{175}\mathrm{Lu}$\\5.315(30) \\5.313(30)\\-0.002(42)}& 
\parbox{2.2cm}{\centering$^{192}\mathrm{Os}$\\5.362(4) \\5.361(4)\\-0.001(5)}\\ 
\colrule 
a1&6.442225e-02&5.767503e-02&5.485308e-02&5.482275e-02&5.603736e-02&5.948057e-02\\ 
a2&3.834809e-02&4.448327e-02&4.859056e-02&4.123343e-02&4.351386e-02&4.273128e-02\\ 
a3&-5.226323e-02&-4.516590e-02&-4.132008e-02&-4.872458e-02&-4.811958e-02&-5.328530e-02\\ 
a4&-5.888588e-03&-1.956044e-02&-2.213074e-02&-2.352633e-02&-2.191630e-02&-1.143540e-02\\ 
a5&2.469187e-02&2.431282e-02&2.650956e-02&2.451196e-02&2.699652e-02&3.478904e-02\\ 
a6&-1.128790e-03&6.770923e-03&1.020063e-02&3.500804e-03&5.047266e-03&-7.411160e-03\\ 
a7&-7.125687e-03&-1.074815e-02&-7.503547e-03&-8.543717e-03&-1.023620e-02&-1.301689e-02\\ 
a8& &-3.394482e-03&7.809361e-04&-2.479263e-04&4.962607e-04&5.619795e-03\\ 
a9& &3.980999e-03&9.036106e-04&2.067865e-03&-4.140015e-04&4.963567e-03\\ 
a10& & &-6.814356e-04& & &4.678924e-04\\ 
a11& & &2.632456e-04& & &-3.650963e-03\\ 
a12& & & & & &1.812840e-03\\ 
a13& & & & & & \\ 
a14& & & & & & \\ 
a15& & & & & & \\ 
a16& & & & & & \\ 
a17& & & & & & \\ 
$R_{\mathrm{cut}}$ (fm)&10.0&10.5&11.0&11.0&11.0&11.0\\ 
\end{tabular} 
\end{ruledtabular} 
\end{table} 
\begin{table}[H] 
\begin{ruledtabular}
\begin{tabular}{ccccccc} 
\parbox{2.2cm}{\centering Nucleus \\ $^{1}\langle r^2 \rangle_{p}^{1/2}$ (fm) $^{2}\langle r^2 \rangle_{p}^{1/2}$ (fm) \ $\Delta  \langle r^2 \rangle_{p}^{1/2}$ (fm)} & 
\parbox{2.2cm}{\centering$^{196}\mathrm{Pt}$\\5.333(20) \\5.333(20)\\0.000(28)}& 
\parbox{2.2cm}{\centering$^{204}\mathrm{Hg}$\\5.426(1) \\5.428(1)\\0.002(2)}& 
\parbox{2.2cm}{\centering$^{203}\mathrm{Ti}$\\5.414(5) \\5.414(5)\\0.000(7)}& 
\parbox{2.2cm}{\centering$^{205}\mathrm{Ti}$\\5.421(5) \\5.421(5)\\0.000(7)}& 
\parbox{2.2cm}{\centering$^{205}\mathrm{Ti}^*$\\5.430 \\5.429\\-0.001}& 
\parbox{2.2cm}{\centering$^{204}\mathrm{Pb}$\\5.430(2) \\5.430(2)\\0.000(2)}\\ 
\colrule 
a1&5.052942e-02&5.118442e-02&5.188767e-02&5.183645e-02&7.577868e-02&5.242745e-02\\ 
a2&5.506466e-02&5.193619e-02&5.285239e-02&5.243914e-02&1.780112e-02&5.308675e-02\\ 
a3&-3.700815e-02&-4.201835e-02&-4.153893e-02&-4.180283e-02&-6.464683e-02&-4.142965e-02\\ 
a4&-3.814659e-02&-3.461087e-02&-3.400158e-02&-3.320597e-02&2.957895e-02&-3.226501e-02\\ 
a5&2.743065e-02&3.270222e-02&3.200764e-02&3.211366e-02&1.564746e-02&3.377158e-02\\ 
a6&1.781094e-02&1.312358e-02&1.341104e-02&1.292393e-02&-2.645869e-02&1.372434e-02\\ 
a7&-1.776232e-02&-2.191821e-02&-2.131844e-02&-2.103147e-02&6.101018e-03&-1.955237e-02\\ 
a8&-7.454417e-03&-4.642521e-03&-3.717038e-03&-3.860288e-03&8.127912e-03&-1.383473e-03\\ 
a9&8.949211e-03&1.104037e-02&9.345606e-03&1.118570e-02&-3.977856e-03&1.140204e-02\\ 
a10&2.622156e-03&1.243124e-03&3.404594e-04&1.444233e-03&5.115772e-05&4.371544e-04\\ 
a11&-2.136226e-03&-2.916103e-04&-3.505840e-04&-1.011263e-03&3.896471e-04&-1.207632e-03\\ 
a12&1.213492e-03&5.222655e-04&3.120854e-04&7.087514e-04&-2.136323e-03&9.249253e-04\\ 
a13&-1.233752e-04&-7.281229e-04&-2.238381e-04&-4.548544e-04&-1.028928e-03&-6.175981e-04\\ 
a14&-5.398346e-04&5.459359e-04&1.466322e-04&2.789588e-04&1.157232e-04&3.873314e-04\\ 
a15&7.398511e-04&-4.870410e-04&-9.091687e-05&-1.656082e-04&7.936150e-05&-2.330221e-04\\ 
a16& & &5.424354e-05&9.581157e-05&-9.872547e-06&1.361570e-04\\ 
a17& & &-3.135130e-05&-5.412224e-05&-6.280324e-07&-7.746030e-05\\ 
$R_{\mathrm{cut}}$ (fm)&12.0&12.0&12.0&12.0&10.0&12.0\\ 
\end{tabular} 
\end{ruledtabular} 
\end{table} 
\begin{table}[H] 
\begin{ruledtabular}
\begin{tabular}{ccccccc} 
\parbox{2.2cm}{\centering Nucleus \\ $^{1}\langle r^2 \rangle_{p}^{1/2}$ (fm) $^{2}\langle r^2 \rangle_{p}^{1/2}$ (fm) \ $\Delta  \langle r^2 \rangle_{p}^{1/2}$ (fm)} & 
\parbox{2.2cm}{\centering$^{206}\mathrm{Pb}$\\5.441(2) \\5.441(2)\\0.000(2)}& 
\parbox{2.2cm}{\centering$^{206}\mathrm{Pb}^*$\\5.440 \\5.440\\0.000}& 
\parbox{2.2cm}{\centering$^{207}\mathrm{Pb}$\\5.448(2) \\5.447(2)\\-0.001(2)}& 
\parbox{2.2cm}{\centering$^{208}\mathrm{Pb}$\\5.454(2) \\5.454(2)\\0.000(2)}& 
\parbox{2.2cm}{\centering$^{208}\mathrm{Pb}$\\5.450(1) \\5.449(1)\\-0.001(1)}& 
\parbox{2.2cm}{\centering$^{208}\mathrm{Pb}^*$\\5.454(2) \\5.453(2)\\-0.001(2)}\\ 
\colrule 
a1&5.234297e-02&7.654807e-02&5.230327e-02&5.225736e-02&6.319962e-02&7.635409e-02\\ 
a2&5.246954e-02&1.761205e-02&5.233215e-02&5.203080e-02&3.968508e-02&1.688965e-02\\ 
a3&-4.170539e-02&-6.362697e-02&-4.168733e-02&-4.189223e-02&-5.883590e-02&-6.362851e-02\\ 
a4&-3.132780e-02&3.185113e-02&-3.134633e-02&-3.110798e-02&-3.030298e-03&3.176930e-02\\ 
a5&3.359855e-02&1.623619e-02&3.373440e-02&3.363981e-02&3.711014e-02&1.554303e-02\\ 
a6&1.327156e-02&-2.402946e-02&1.282384e-02&1.227475e-02&-1.284376e-02&-2.534708e-02\\ 
a7&-1.947619e-02&8.662215e-03&-1.876857e-02&-1.923838e-02&-1.310369e-02&8.218625e-03\\ 
a8&-1.967891e-03&8.801736e-03&-6.797496e-04&-1.428475e-03&1.190236e-02&7.799320e-03\\ 
a9&1.238591e-02&-4.148119e-03&1.083945e-02&1.156311e-02&3.604900e-03&-3.993605e-03\\ 
a10&-7.375824e-05&-8.611480e-05&1.001287e-03&1.447201e-03&-3.447362e-03&3.116260e-04\\ 
a11&-1.896462e-03&4.785172e-04&-9.849215e-04&-2.892238e-03&1.629072e-04&4.758707e-04\\ 
a12&1.517677e-03&-2.095008e-03&7.142828e-04&2.881706e-04&7.941789e-04&-4.408392e-04\\ 
a13&-1.034998e-03&-1.059031e-03&-4.669960e-04&-2.053808e-04&-3.169106e-04&9.540242e-05\\ 
a14&6.535224e-04&9.666747e-05&2.890666e-04&1.323155e-04& &7.839617e-05\\ 
a15&-3.952124e-04&7.414886e-05&-1.729276e-04&-8.162925e-05& &3.636859e-06\\ 
a16&2.312767e-04&-1.160477e-05&1.005486e-04&4.856503e-05& &9.345896e-06\\ 
a17&-1.318168e-04&-1.108092e-06&-5.708152e-05&-2.801781e-05& &1.372124e-06\\ 
$R_{\mathrm{cut}}$ (fm)&12.0&10.0&12.0&12.0&11.0&10.0\\ 
\end{tabular} 
\end{ruledtabular} 
\end{table} 
\begin{table} 
\begin{ruledtabular}
\begin{tabular}{ccccccc} 
\parbox{2.2cm}{\centering Nucleus \\ $^{1}\langle r^2 \rangle_{p}^{1/2}$ (fm)\\ $^{2}\langle r^2 \rangle_{p}^{1/2}$ (fm) \ $\Delta  \langle r^2 \rangle_{p}^{1/2}$ (fm)} & 
\parbox{2.2cm}{\centering$^{209}\mathrm{Bi}$\\5.469(4) \\5.469(4)\\0.000(5)}& 
\parbox{2.2cm}{\mbox{} \\\mbox{} \\\mbox{} }& 
\parbox{2.2cm}{\mbox{} \\\mbox{} \\\mbox{} }& 
\parbox{2.2cm}{\mbox{} \\\mbox{} \\\mbox{} }& 
\parbox{2.2cm}{\mbox{} \\\mbox{} \\\mbox{} }& 
\parbox{2.2cm}{\mbox{} \\\mbox{} \\\mbox{} }\\ 
\colrule 
a1&5.277296e-02& \mbox{}&\mbox{} &\mbox{} &\mbox{} &\mbox{} \\ 
a2&5.165831e-02& \mbox{}&\mbox{} &\mbox{} &\mbox{} &\mbox{} \\ 
a3&-4.334622e-02& \mbox{}&\mbox{} &\mbox{} &\mbox{} &\mbox{} \\ 
a4&-3.079738e-02& \mbox{}&\mbox{} &\mbox{} &\mbox{} &\mbox{} \\ 
a5&3.443720e-02& \mbox{}&\mbox{} &\mbox{} &\mbox{} &\mbox{} \\ 
a6&1.217190e-02& \mbox{}&\mbox{} &\mbox{} &\mbox{} &\mbox{} \\ 
a7&-1.997960e-02& \mbox{}&\mbox{} &\mbox{} &\mbox{} &\mbox{} \\ 
a8&-4.651801e-04& \mbox{}&\mbox{} &\mbox{} &\mbox{} &\mbox{} \\ 
a9&1.232202e-02& \mbox{}&\mbox{} &\mbox{} &\mbox{} &\mbox{} \\ 
a10&1.012790e-03& \mbox{}&\mbox{} &\mbox{} &\mbox{} &\mbox{} \\ 
a11&-1.612628e-03& \mbox{}&\mbox{} &\mbox{} &\mbox{} &\mbox{} \\ 
a12&5.606470e-04& \mbox{}&\mbox{} &\mbox{} &\mbox{} &\mbox{} \\ 
a13&-2.693546e-04& \mbox{}&\mbox{} &\mbox{} &\mbox{} &\mbox{} \\ 
a14&1.421720e-04& \mbox{}&\mbox{} &\mbox{} &\mbox{} &\mbox{} \\ 
a15&-7.625756e-05& \mbox{}&\mbox{} &\mbox{} &\mbox{} &\mbox{} \\ 
a16&4.113084e-05& \mbox{}&\mbox{} &\mbox{} &\mbox{} &\mbox{} \\ 
a17&-2.209467e-05& \mbox{}&\mbox{} &\mbox{} &\mbox{} &\mbox{} \\ 
$R_{\mathrm{cut}}$ (fm)&12.0& \mbox{}&\mbox{} &\mbox{} &\mbox{} &\mbox{} \\ 
\end{tabular}
